IN-SYNC II: Virial Stars from Sub-Virial Cores -- The Velocity Dispersion of Embedded Pre-Main-Sequence Stars in NGC 1333

The initial velocity dispersion of newborn stars is a major unconstrained aspect of star formation theory. Using near-infrared spectra obtained with the APOGEE spectrograph, we show that the velocity dispersion of young (1-2 Myr) stars in NGC 1333 is 0.92+/-0.12 km/s after correcting for measurement uncertainties and the effect of binaries. This velocity dispersion is consistent with the virial velocity of the region and the diffuse gas velocity dispersion, but significantly larger than the velocity dispersion of the dense, star-forming cores, which have a sub-virial velocity dispersion of 0.5 km/s. Since the NGC 1333 cluster is dynamically young and deeply embedded, this measurement provides a strong constraint on the initial velocity dispersion of newly-formed stars. We propose that the difference in velocity dispersion between stars and dense cores may be due to the influence of a 70 micro-Gauss magnetic field acting on the dense cores, or be the signature of a cluster with initial sub-structure undergoing global collapse.

==> (inline-0) <==
\begin{deluxetable*}{rrrrrrr}
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{Candidate young stars in NGC 1333 \label{table:alltarget}}
\tablehead{\colhead{ObjID}     & \colhead{2MASSID}                                         & \colhead{RA}   &
	           \colhead{Dec}                & \colhead{J}                    & \colhead{H}   &                    
	           \colhead{K}    \\
		\colhead{}                 &\colhead{}                               &  \colhead{[deg.]}    
		               &  \colhead{[deg.]}         &  \colhead{[mag]}   &  \colhead{[mag]}			& \colhead{[mag]}\\
	       }
\startdata

1	&	2M03274053+3115392	&	51.9189	&	31.2609	&	  8.88	&	  8.68	&	  8.60\\
2	&	2M03281101+3117292	&	52.0459	&	31.2915	&	 12.44	&	 11.46	&	 11.03\\
3	&	2M03281518+3117238	&	52.0633	&	31.2900	&	 16.56	&	 15.71	&	 15.19\\
4	&	2M03282206+3110429	&	52.0919	&	31.1786	&	 13.87	&	 12.61	&	 11.86\\
5	&	2M03282839+3116273	&	52.1183	&	31.2743	&	 14.62	&	 13.93	&	 13.62\\
6	&	2M03283107+3117040	&	52.1295	&	31.2845	&	 16.82	&	 15.35	&	 14.08\\
7	&	2M03283258+3111040	&	52.1357	&	31.1848	&	 17.41	&	 15.43	&	 14.49\\
8	&	2M03283641+3128569	&	52.1517	&	31.4825	&	 15.24	&	 13.83	&	 13.18\\
9	&	2M03283643+3124002	&	52.1518	&	31.4001	&	 15.81	&	 14.96	&	 14.12\\
10	&	2M03283651+3119289	&	52.1522	&	31.3247	&	 12.85	&	 12.13	&	 11.86\\
11	&	2M03283692+3117353	&	52.1538	&	31.2932	&	 11.96	&	 10.65	&	 10.12\\
12	&	2M03283695+3123121	&	52.1540	&	31.3867	&	 11.78	&	 10.82	&	 10.50\\
13	&	2M03283706+3113310	&	52.1545	&	31.2252	&	 16.09	&	 14.84	&	 12.05\\
14	&	2M03283875+3118068	&	52.1616	&	31.3018	&	 18.27	&	 16.17	&	 14.01\\
15	&	2M03283968+3117321	&	52.1654	&	31.2922	&	 18.29	&	 16.39	&	 13.66\\
16	&	2M03283968+3117321	&	52.1654	&	31.2922	&	 18.29	&	 16.39	&	 13.66\\
17	&	2M03284283+3117447	&	52.1785	&	31.2958	&	 14.87	&	 14.04	&	 14.70\\
18	&	2M03284323+3110425	&	52.1802	&	31.1785	&	 15.37	&	 13.21	&	 12.03\\
19	&	2M03284325+3117330	&	52.1803	&	31.2925	&	 12.59	&	 10.86	&	  9.75\\
20	&	2M03284355+3117364	&	52.1815	&	31.2935	&	 12.22	&	 10.96	&	 10.14\\
21	&	2M03284402+3129225	&	52.1835	&	31.4896	&	 16.37	&	 15.17	&	 14.68\\
22	&	2M03284407+3120528	&	52.1837	&	31.3480	&	 14.24	&	 13.24	&	 12.63\\
23	&	2M03284618+3116385	&	52.1925	&	31.2773	&	 10.88	&	 10.00	&	  9.69\\
24	&	2M03284622+3112034	&	52.1926	&	31.2010	&	 16.93	&	 14.85	&	 13.53\\
25	&	2M03284624+3130120	&	52.1927	&	31.5034	&	 15.09	&	 14.62	&	 14.07\\
26	&	2M03284687+3120277	&	52.1953	&	31.3411	&	 14.81	&	 14.25	&	 13.80\\
27	&	2M03284734+3111298	&	52.1973	&	31.1916	&	 15.48	&	 13.71	&	 12.70\\
28	&	2M03284764+3124061	&	52.1985	&	31.4017	&	 14.20	&	 12.60	&	 11.66\\
29	&	2M03284782+3116552	&	52.1993	&	31.2820	&	 12.94	&	 11.76	&	 10.91\\
30	&	2M03284816+3119235	&	52.2007	&	31.3232	&	 15.53	&	 14.67	&	 14.49\\
31	&	2M03284844+3120284	&	52.2019	&	31.3412	&	 16.84	&	 15.23	&	 14.28\\
32	&	2M03284872+3116086	&	52.2032	&	31.2691	&	 18.32	&	 17.30	&	 14.68\\
33	&	2M03285097+3123479	&	52.2124	&	31.3966	&	 14.66	&	 12.38	&	 11.24\\
34	&	2M03285101+3118184	&	52.2126	&	31.3051	&	 11.36	&	 10.07	&	  9.18\\
35	&	2M03285105+3116324	&	52.2128	&	31.2757	&	 13.29	&	 12.52	&	 12.12\\
36	&	2M03285110+3112564	&	52.2130	&	31.2157	&	 17.39	&	 15.89	&	 14.57\\
37	&	2M03285119+3119548	&	52.2133	&	31.3319	&	 11.72	&	 10.49	&	  9.90\\
38	&	2M03285129+3117397	&	52.2136	&	31.2943	&	 16.35	&	 15.18	&	 14.45\\
39	&	2M03285213+3115471	&	52.2173	&	31.2631	&	 13.16	&	 12.47	&	 12.03\\
40	&	2M03285216+3122453	&	52.2174	&	31.3792	&	 11.98	&	 11.01	&	 10.56\\
41	&	2M03285290+3116264	&	52.2205	&	31.2740	&	 13.62	&	 12.89	&	 12.48\\
42	&	2M03285392+3118092	&	52.2248	&	31.3026	&	 14.82	&	 12.27	&	 10.88\\
43	&	2M03285407+3116543	&	52.2254	&	31.2817	&	 13.03	&	 12.04	&	 11.60\\
44	&	2M03285461+3116512	&	52.2276	&	31.2809	&	 12.86	&	 11.19	&	 10.23\\
45	&	2M03285492+3115290	&	52.2289	&	31.2581	&	 15.99	&	 14.93	&	 14.22\\
46	&	2M03285496+3118153	&	52.2290	&	31.3043	&	 16.88	&	 14.89	&	 13.16\\
47	&	2M03285505+3116287	&	52.2295	&	31.2746	&	 13.58	&	 11.70	&	 10.68\\
48	&	2M03285514+3116247	&	52.2298	&	31.2735	&	 13.01	&	 11.66	&	 10.93\\
49	&	2M03285524+3117354	&	52.2302	&	31.2932	&	 15.09	&	 14.07	&	 13.43\\
50	&	2M03285622+3117457	&	52.2343	&	31.2960	&	 13.48	&	 12.65	&	 12.17\\
51	&	2M03285630+3122279	&	52.2347	&	31.3744	&	 15.84	&	 13.16	&	 11.84\\
52	&	2M03285663+3118356	&	52.2360	&	31.3099	&	 12.30	&	 10.69	&	  9.70\\
53	&	2M03285686+3119454	&	52.2369	&	31.3293	&	 16.22	&	 15.24	&	 14.43\\
54	&	2M03285694+3120487	&	52.2373	&	31.3469	&	 15.36	&	 14.45	&	 13.82\\
55	&	2M03285694+3115503	&	52.2373	&	31.2640	&	 15.06	&	 14.04	&	 13.46\\
56	&	2M03285694+3116222	&	52.2374	&	31.2728	&	 13.76	&	 11.92	&	 11.08\\
57	&	2M03285706+3115028	&	52.2378	&	31.2508	&	 18.31	&	 15.78	&	 14.06\\
58	&	2M03285715+3115345	&	52.2382	&	31.2596	&	 15.40	&	 13.98	&	 13.19\\
59	&	2M03285720+3114189	&	52.2384	&	31.2386	&	  8.19	&	  7.77	&	  7.66\\
60	&	2M03285741+3119505	&	52.2392	&	31.3307	&	 12.13	&	 11.06	&	 10.66\\
61	&	2M03285769+3119481	&	52.2404	&	31.3300	&	 13.04	&	 11.98	&	 11.38\\
62	&	2M03285809+3118038	&	52.2421	&	31.3010	&	 12.81	&	 11.71	&	 11.34\\
63	&	2M03285819+3110594	&	52.2425	&	31.1832	&	 14.32	&	 11.90	&	 10.70\\
64	&	2M03285824+3122093	&	52.2427	&	31.3692	&	 16.00	&	 14.44	&	 13.37\\
65	&	2M03285824+3122021	&	52.2428	&	31.3672	&	 14.91	&	 13.49	&	 12.41\\
66	&	2M03285842+3122175	&	52.2434	&	31.3715	&	 18.42	&	 14.80	&	 11.85\\
67	&	2M03285842+3122175	&	52.2434	&	31.3715	&	 18.42	&	 14.80	&	 11.85\\
68	&	2M03285842+3122567	&	52.2434	&	31.3824	&	 15.40	&	 14.15	&	 13.68\\
69	&	2M03285884+3108002	&	52.2457	&	31.1335	&	 16.84	&	 16.08	&	 15.18\\
70	&	2M03285920+3120327	&	52.2468	&	31.3424	&	 16.58	&	 15.96	&	 15.03\\
71	&	2M03285930+3115485	&	52.2472	&	31.2635	&	 16.49	&	 12.53	&	 10.44\\
72	&	2M03285933+3120082	&	52.2472	&	31.3356	&	 17.69	&	 17.34	&	 15.11\\
73	&	2M03285934+3116315	&	52.2473	&	31.2754	&	 17.04	&	 15.60	&	 14.55\\
74	&	2M03285954+3121467	&	52.2482	&	31.3630	&	 12.61	&	 11.26	&	 10.30\\
75	&	2M03290015+3121092	&	52.2506	&	31.3526	&	 16.47	&	 14.59	&	 13.35\\
76	&	2M03290031+3113385	&	52.2513	&	31.2274	&	 13.16	&	 11.95	&	 11.34\\
77	&	2M03290037+3120456	&	52.2516	&	31.3460	&	 13.56	&	 12.37	&	 11.80\\
78	&	2M03290069+3122008	&	52.2529	&	31.3669	&	 16.24	&	 13.29	&	 11.76\\
79	&	2M03290116+3120244	&	52.2549	&	31.3401	&	 15.81	&	 13.43	&	 11.61\\
80	&	2M03290116+3120244	&	52.2549	&	31.3397	&	 15.81	&	 13.43	&	 11.61\\
81	&	2M03290149+3120208	&	52.2562	&	31.3391	&	 15.75	&	 13.88	&	 10.88\\
82	&	2M03290188+3116533	&	52.2578	&	31.2814	&	 16.69	&	 15.49	&	 14.87\\
83	&	2M03290216+3116114	&	52.2590	&	31.2698	&	 14.53	&	 13.86	&	 13.57\\
84	&	2M03290268+3119056	&	52.2612	&	31.3182	&	 17.54	&	 15.17	&	 13.59\\
85	&	2M03290279+3122172	&	52.2617	&	31.3714	&	 16.93	&	 14.80	&	 13.32\\
86	&	2M03290289+3116010	&	52.2620	&	31.2670	&	 12.84	&	 12.18	&	 11.94\\
87	&	2M03290313+3122381	&	52.2631	&	31.3772	&	 13.72	&	 12.37	&	 11.32\\
88	&	2M03290320+3125451	&	52.2634	&	31.4292	&	 15.80	&	 14.62	&	 13.83\\
89	&	2M03290332+3123148	&	52.2639	&	31.3874	&	 17.25	&	 15.84	&	 14.07\\
90	&	2M03290332+3123148	&	52.2639	&	31.3874	&	 17.25	&	 15.84	&	 14.07\\
91	&	2M03290339+3118399	&	52.2642	&	31.3111	&	 15.83	&	 14.55	&	 14.00\\
92	&	2M03290342+3125143	&	52.2643	&	31.4207	&	 16.64	&	 14.91	&	 13.86\\
93	&	2M03290375+3116039	&	52.2657	&	31.2678	&	 11.67	&	  9.65	&	  8.17\\
94	&	2M03290386+3121487	&	52.2661	&	31.3635	&	 11.54	&	 10.14	&	  9.22\\
95	&	2M03290394+3123307	&	52.2665	&	31.3919	&	 17.14	&	 15.98	&	 14.93\\
96	&	2M03290406+3117075	&	52.2669	&	31.2854	&	 13.31	&	 12.68	&	 12.31\\
97	&	2M03290416+3125151	&	52.2674	&	31.4209	&	 13.65	&	 11.81	&	 10.88\\
98	&	2M03290421+3116080	&	52.2675	&	31.2689	&	 15.61	&	 13.66	&	 14.37\\
99	&	2M03290421+3117301	&	52.2676	&	31.2917	&	 16.61	&	 15.30	&	 14.65\\
100	&	2M03290429+3119063	&	52.2679	&	31.3184	&	 17.22	&	 15.81	&	 15.51\\
101	&	2M03290462+3120289	&	52.2693	&	31.3414	&	 16.72	&	 15.46	&	 13.75\\
102	&	2M03290466+3116591	&	52.2695	&	31.2831	&	 15.55	&	 13.91	&	 12.66\\
103	&	2M03290472+3111348	&	52.2697	&	31.1930	&	 18.50	&	 15.64	&	 14.45\\
104	&	2M03290493+3120385	&	52.2706	&	31.3440	&	 15.58	&	 14.60	&	 12.98\\
105	&	2M03290506+3120377	&	52.2716	&	31.3436	&	 16.42	&	 13.83	&	 12.59\\
106	&	2M03290536+3115446	&	52.2724	&	31.2624	&	 16.67	&	 16.62	&	 14.92\\
107	&	2M03290554+3110142	&	52.2731	&	31.1706	&	 17.07	&	 16.86	&	 15.67\\
108	&	2M03290566+3120107	&	52.2736	&	31.3363	&	 17.11	&	 16.40	&	 15.48\\
109	&	2M03290567+3121338	&	52.2736	&	31.3594	&	 17.55	&	 15.35	&	 13.29\\
110	&	2M03290575+3116396	&	52.2741	&	31.2777	&	 14.49	&	 11.61	&	  9.93\\
111	&	2M03290631+3113464	&	52.2764	&	31.2296	&	 18.02	&	 14.70	&	 12.66\\
112	&	2M03290642+3115348	&	52.2768	&	31.2597	&	 16.43	&	 16.09	&	 15.28\\
113	&	2M03290680+3122585	&	52.2784	&	31.3829	&	 16.95	&	 15.31	&	 14.33\\
114	&	2M03290693+3129571	&	52.2789	&	31.4992	&	 16.54	&	 15.42	&	 14.77\\
115	&	2M03290773+3121575	&	52.2822	&	31.3660	&	 15.27	&	 13.80	&	 10.43\\
116	&	2M03290794+3122515	&	52.2832	&	31.3809	&	 13.00	&	 11.18	&	 10.19\\
117	&	2M03290817+3111548	&	52.2840	&	31.1986	&	 17.25	&	 15.77	&	 14.98\\
118	&	2M03290832+3120203	&	52.2847	&	31.3390	&	 14.68	&	 12.90	&	 12.01\\
119	&	2M03290844+3115298	&	52.2852	&	31.2583	&	 15.54	&	 15.04	&	 13.78\\
120	&	2M03290862+3122297	&	52.2859	&	31.3749	&	 16.43	&	 16.01	&	 14.63\\
121	&	2M03290896+3126239	&	52.2874	&	31.4400	&	 16.90	&	 15.55	&	 14.75\\
122	&	2M03290895+3122562	&	52.2874	&	31.3823	&	 16.06	&	 13.42	&	 11.72\\
123	&	2M03290908+3123056	&	52.2879	&	31.3849	&	 14.65	&	 12.94	&	 11.89\\
124	&	2M03290907+3121291	&	52.2879	&	31.3580	&	 15.57	&	 14.53	&	 12.98\\
125	&	2M03290915+3121445	&	52.2881	&	31.3624	&	 14.48	&	 14.81	&	 12.97\\
126	&	2M03290933+3121042	&	52.2889	&	31.3511	&	 16.42	&	 14.28	&	 13.15\\
127	&	2M03290948+3127209	&	52.2895	&	31.4558	&	 14.15	&	 13.18	&	 12.69\\
128	&	2M03290964+3122564	&	52.2902	&	31.3823	&	 11.27	&	 10.16	&	  9.53\\
129	&	2M03291018+3127159	&	52.2924	&	31.4544	&	 15.55	&	 14.72	&	 14.13\\
130	&	2M03291037+3121591	&	52.2932	&	31.3664	&	  9.37	&	  7.99	&	  7.17\\
131	&	2M03291046+3123348	&	52.2936	&	31.3930	&	 15.63	&	 13.82	&	 12.76\\
132	&	2M03291064+3123442	&	52.2943	&	31.3956	&	 18.59	&	 16.56	&	 15.12\\
133	&	2M03291064+3131039	&	52.2944	&	31.5178	&	 12.78	&	 11.95	&	 11.59\\
134	&	2M03291079+3122301	&	52.2950	&	31.3750	&	 14.90	&	 13.67	&	 12.93\\
135	&	2M03291082+3116427	&	52.2952	&	31.2785	&	 15.65	&	 14.11	&	 13.04\\
136	&	2M03291130+3117175	&	52.2971	&	31.2882	&	 13.98	&	 13.37	&	 12.92\\
137	&	2M03291132+3122570	&	52.2972	&	31.3825	&	 14.90	&	 13.43	&	 12.52\\
138	&	2M03291163+3120374	&	52.2985	&	31.3437	&	 15.43	&	 13.58	&	 12.67\\
139	&	2M03291177+3126095	&	52.2991	&	31.4360	&	 17.15	&	 15.75	&	 14.78\\
140	&	2M03291184+3121557	&	52.2994	&	31.3655	&	 14.44	&	 13.40	&	 13.21\\
141	&	2M03291188+3121271	&	52.2995	&	31.3575	&	 17.22	&	 15.70	&	 12.82\\
142	&	2M03291228+3123065	&	52.3012	&	31.3852	&	 17.86	&	 16.25	&	 15.26\\
143	&	2M03291279+3120077	&	52.3033	&	31.3355	&	 14.68	&	 13.78	&	 13.29\\
144	&	2M03291288+3118455	&	52.3037	&	31.3126	&	 16.94	&	 15.87	&	 14.96\\
145	&	2M03291290+3123293	&	52.3038	&	31.3915	&	 13.42	&	 12.57	&	 12.07\\
146	&	2M03291294+3117071	&	52.3040	&	31.2853	&	 16.22	&	 15.51	&	 15.30\\
147	&	2M03291294+3118146	&	52.3040	&	31.3040	&	 18.60	&	 17.77	&	 14.12\\
148	&	2M03291294+3118146	&	52.3040	&	31.3040	&	 18.60	&	 17.77	&	 14.12\\
149	&	2M03291303+3117383	&	52.3043	&	31.2940	&	 15.23	&	 14.58	&	 14.16\\
150	&	2M03291312+3122529	&	52.3047	&	31.3813	&	 12.87	&	 11.12	&	 10.11\\
151	&	2M03291355+3123469	&	52.3065	&	31.3964	&	 16.61	&	 15.90	&	 15.12\\
152	&	2M03291361+3117434	&	52.3067	&	31.2954	&	 16.44	&	 14.25	&	 13.03\\
153	&	2M03291410+3120329	&	52.3088	&	31.3425	&	 16.02	&	 15.46	&	 15.25\\
154	&	2M03291433+3114441	&	52.3100	&	31.2456	&	 17.76	&	 16.02	&	 14.34\\
155	&	2M03291443+3122362	&	52.3101	&	31.3767	&	 14.61	&	 13.53	&	 13.04\\
156	&	2M03291532+3129346	&	52.3139	&	31.4930	&	 18.08	&	 17.75	&	 15.27\\
157	&	2M03291653+3124462	&	52.3189	&	31.4128	&	 16.97	&	 16.24	&	 15.18\\
158	&	2M03291655+3121025	&	52.3190	&	31.3507	&	 14.98	&	 13.31	&	 12.43\\
159	&	2M03291659+3123495	&	52.3192	&	31.3971	&	 13.25	&	 11.84	&	 11.18\\
160	&	2M03291667+3116182	&	52.3196	&	31.2717	&	 11.44	&	 10.75	&	 10.43\\
161	&	2M03291681+3123252	&	52.3201	&	31.3903	&	 15.42	&	 14.32	&	 13.58\\
162	&	2M03291766+3122451	&	52.3237	&	31.3792	&	  9.97	&	  8.92	&	  8.32\\
163	&	2M03291776+3119481	&	52.3241	&	31.3300	&	 14.80	&	 13.65	&	 12.99\\
164	&	2M03291793+3114535	&	52.3247	&	31.2482	&	 16.62	&	 14.95	&	 14.04\\
165	&	2M03291844+3111304	&	52.3269	&	31.1918	&	 16.41	&	 16.08	&	 15.53\\
166	&	2M03291865+3120178	&	52.3278	&	31.3383	&	 17.51	&	 15.97	&	 14.61\\
167	&	2M03291872+3123254	&	52.3281	&	31.3904	&	 11.45	&	 10.68	&	 10.33\\
168	&	2M03291977+3124572	&	52.3324	&	31.4158	&	  8.83	&	  8.54	&	  8.35\\
169	&	2M03292003+3124076	&	52.3336	&	31.4021	&	 17.16	&	 14.70	&	 12.04\\
170	&	2M03292037+3112506	&	52.3349	&	31.2141	&	 16.25	&	 15.34	&	 14.97\\
171	&	2M03292042+3118342	&	52.3352	&	31.3095	&	 14.40	&	 12.01	&	 10.47\\
172	&	2M03292052+3126347	&	52.3355	&	31.4430	&	 16.76	&	 15.34	&	 14.73\\
173	&	2M03292130+3123464	&	52.3388	&	31.3962	&	 16.85	&	 14.76	&	 13.09\\
174	&	2M03292155+3121104	&	52.3399	&	31.3529	&	 12.39	&	 11.72	&	 11.37\\
175	&	2M03292187+3115363	&	52.3411	&	31.2601	&	 11.18	&	 10.15	&	  9.50\\
176	&	2M03292204+3124153	&	52.3418	&	31.4043	&	 12.00	&	 11.27	&	 11.00\\
177	&	2M03292293+3122355	&	52.3456	&	31.3765	&	 17.07	&	 16.07	&	 15.59\\
178	&	2M03292314+3120303	&	52.3465	&	31.3417	&	 12.40	&	 11.65	&	 11.23\\
179	&	2M03292322+3126531	&	52.3469	&	31.4481	&	 13.59	&	 12.70	&	 12.24\\
180	&	2M03292349+3123309	&	52.3479	&	31.3919	&	 12.84	&	 11.76	&	 11.36\\
181	&	2M03292369+3125095	&	52.3487	&	31.4193	&	 14.04	&	 12.94	&	 12.37\\
182	&	2M03292407+3119577	&	52.3504	&	31.3327	&	 15.52	&	 14.24	&	 13.57\\
183	&	2M03292445+3128149	&	52.3519	&	31.4708	&	 14.04	&	 13.17	&	 12.69\\
184	&	2M03292483+3124062	&	52.3535	&	31.4017	&	 14.43	&	 13.77	&	 13.38\\
185	&	2M03292591+3126401	&	52.3580	&	31.4445	&	 11.00	&	  9.99	&	  9.51\\
186	&	2M03292681+3126475	&	52.3617	&	31.4465	&	 10.83	&	  9.99	&	  9.68\\
187	&	2M03292798+3125109	&	52.3666	&	31.4197	&	 17.66	&	 16.36	&	 14.95\\
188	&	2M03292815+3116285	&	52.3673	&	31.2746	&	 13.05	&	 12.50	&	 12.09\\
189	&	2M03292925+3118347	&	52.3720	&	31.3096	&	 12.59	&	 11.37	&	 10.96\\
190	&	2M03292978+3121027	&	52.3742	&	31.3507	&	 12.65	&	 11.62	&	 11.16\\
191	&	2M03293038+3119034	&	52.3767	&	31.3176	&	 12.11	&	 11.39	&	 11.03\\
192	&	2M03293053+3127280	&	52.3772	&	31.4578	&	 13.81	&	 13.01	&	 12.60\\
193	&	2M03293255+3124370	&	52.3857	&	31.4102	&	 13.66	&	 12.43	&	 11.61\\
194	&	2M03293261+3109479	&	52.3859	&	31.1633	&	 17.14	&	 16.14	&	 15.28\\
195	&	2M03293286+3127126	&	52.3870	&	31.4535	&	 13.35	&	 12.60	&	 12.28\\
196	&	2M03293387+3120362	&	52.3912	&	31.3434	&	 16.56	&	 15.68	&	 15.48\\
197	&	2M03293430+3117433	&	52.3930	&	31.2954	&	 12.03	&	 11.31	&	 11.06\\
198	&	2M03293476+3129081	&	52.3948	&	31.4856	&	 13.65	&	 12.20	&	 11.53\\
199	&	2M03293773+3122024	&	52.4072	&	31.3674	&	 13.99	&	 13.39	&	 12.96\\
200	&	2M03294415+3119478	&	52.4340	&	31.3298	&	 17.39	&	 16.28	&	 15.29\\
201	&	2M03294640+3120394	&	52.4433	&	31.3443	&	 12.36	&	 11.74	&	 11.47\\
202	&	2M03295048+3118305	&	52.4604	&	31.3085	&	 14.36	&	 13.80	&	 13.53\\
203	&	2M03295403+3120529	&	52.4752	&	31.3480	&	 11.94	&	 11.14	&	 10.59\\
204	&	2M03295721+3126214	&	52.4884	&	31.4393	&	 12.37	&	 11.51	&	 11.20\\
205	&	2M03302246+3132403	&	52.5935	&	31.5446	&	 16.24	&	 15.84	&	 14.88\\

\enddata
\tablecomments{\autoref{table:alltarget} will be published electronically.}
\end{deluxetable*}

\capstarttrue

\clearpage

\capstartfalse

\begin{deluxetable*}{rrrrrrrrrrrrrr}
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{Fit parameters for all observed APOGEE Spectra in NGC 1333 \label{table:allspectra}}
\tablehead{\colhead{ObjID}                               & \colhead{MJD}                               & \colhead{$v_{r}$}   &
	           \colhead{$\sigma$}                & \colhead{$v$ sin $i$}                    & \colhead{$\sigma$}   &                    
	           \colhead{$T_{\mathrm{eff}}$}         & \colhead{$\sigma$}             & \colhead{log $g$}                &
	            \colhead{$\sigma$}         &  \colhead{$r_{H}$} 			  &  \colhead{$\sigma$}   &
	            \colhead{red-$\chi^{2}$}               & \colhead{S/N}                         	           \\
		\colhead{}                                            & \colhead{[days]}	                     &  \multicolumn{2}{c}{[km s$^{-1}$]}    
		               &  \multicolumn{2}{c}{[km s$^{-1}$]}         &  \multicolumn{2}{c}{[K]}                    &  \multicolumn{2}{c}{[log$_{10}$ cm s$^{-2}$]}  & \colhead{}				& \colhead{}				&
	        \colhead{}					& \colhead{}					\\
	       }
\startdata

1	&	56671.05549	&	-29.24	&	  0.95	&	 90.48	&	  1.38	&	6110.00	&	 40.00	&	  3.66	&	  0.05	&	  0.24	&	  0.02	&	5.4	&	190\\
1	&	56674.05859	&	-25.11	&	  0.87	&	 99.16	&	  1.50	&	5850.00	&	 70.00	&	  3.68	&	  0.08	&	  0.06	&	  0.01	&	9.5	&	220\\
1	&	56563.49856	&	-29.28	&	  1.20	&	 90.96	&	  1.78	&	6120.00	&	 50.00	&	  3.74	&	  0.05	&	  0.17	&	  0.02	&	3.7	&	160\\
1	&	56607.32096	&	177.85	&	  0.02	&	  0.01	&	  0.58	&	3890.00	&	 30.00	&	  4.15	&	  0.09	&	  0.00	&	  0.00	&	551.5	&	180\\
1	&	56561.31439	&	-28.21	&	  0.67	&	 91.93	&	  1.07	&	6120.00	&	 30.00	&	  3.70	&	  0.03	&	  0.21	&	  0.01	&	9.3	&	280\\
1	&	56236.22732	&	-32.07	&	  0.71	&	 88.04	&	  0.98	&	5980.00	&	 20.00	&	  3.60	&	  0.02	&	  0.22	&	  0.01	&	28.4	&	270\\
1	&	56315.22693	&	-33.26	&	  0.65	&	 91.20	&	  0.88	&	6150.00	&	 40.00	&	  3.85	&	  0.05	&	  0.18	&	  0.01	&	35.5	&	320\\
2	&	56671.05549	&	  9.91	&	  0.22	&	  3.01	&	  2.26	&	3540.00	&	 20.00	&	  3.93	&	  0.08	&	  0.13	&	  0.04	&	5.3	&	 50\\
2	&	56674.05859	&	  9.66	&	  0.19	&	  2.26	&	  3.07	&	3630.00	&	 30.00	&	  4.21	&	  0.08	&	  0.08	&	  0.03	&	3.8	&	 50\\
2	&	56563.49856	&	 10.02	&	  0.35	&	  6.45	&	  1.79	&	3520.00	&	 20.00	&	  3.94	&	  0.08	&	  0.11	&	  0.04	&	2.5	&	 40\\
2	&	56607.32096	&	  9.22	&	  0.28	&	  6.72	&	  1.21	&	3520.00	&	 20.00	&	  3.91	&	  0.08	&	  0.17	&	  0.04	&	2.8	&	 40\\
2	&	56561.31439	&	 10.27	&	  0.24	&	  7.27	&	  1.02	&	3530.00	&	 20.00	&	  3.96	&	  0.06	&	  0.08	&	  0.03	&	5.7	&	 70\\
2	&	56236.22732	&	  9.36	&	  0.25	&	  5.55	&	  1.40	&	3540.00	&	 20.00	&	  3.97	&	  0.07	&	  0.10	&	  0.03	&	5.6	&	 70\\
2	&	56315.22693	&	  9.62	&	  0.29	&	  5.60	&	  1.59	&	3600.00	&	 50.00	&	  4.18	&	  0.14	&	  0.07	&	  0.04	&	11.1	&	 70\\
4	&	56671.05549	&	 -2.33	&	 15.95	&	 72.26	&	 27.27	&	6760.00	&	120.00	&	  3.20	&	  0.20	&	  0.57	&	  0.22	&	3.0	&	 20\\
4	&	56674.05859	&	 -6.83	&	  9.75	&	 89.94	&	 16.80	&	6610.00	&	240.00	&	  3.44	&	  0.23	&	  0.17	&	  0.12	&	2.4	&	 30\\
4	&	56563.49856	&	 -1.19	&	 16.71	&	 88.50	&	 26.94	&	6780.00	&	160.00	&	  3.26	&	  0.29	&	  0.37	&	  0.22	&	1.5	&	 20\\
4	&	56607.32096	&	 -8.29	&	  9.72	&	 91.31	&	 13.73	&	6660.00	&	290.00	&	  3.38	&	  0.22	&	  0.30	&	  0.25	&	1.5	&	 20\\
4	&	56561.31439	&	 -7.71	&	  5.33	&	 79.91	&	  7.94	&	6710.00	&	120.00	&	  3.37	&	  0.16	&	  0.39	&	  0.08	&	1.8	&	 30\\
4	&	56236.22732	&	 -9.27	&	  5.92	&	 75.00	&	  8.51	&	6980.00	&	 70.00	&	  3.56	&	  0.19	&	  0.35	&	  0.14	&	1.4	&	 30\\
4	&	56315.22693	&	-14.07	&	  4.99	&	 84.65	&	  7.28	&	6410.00	&	 40.00	&	  3.38	&	  0.11	&	  0.23	&	  0.15	&	1.6	&	 40\\
5	&	56561.31439	&	  5.56	&	  2.71	&	 26.25	&	  3.89	&	2780.00	&	 80.00	&	  2.99	&	  0.28	&	  0.01	&	  0.05	&	4.1	&	 10\\
5	&	56236.22732	&	  5.86	&	  2.88	&	 34.78	&	  5.25	&	2800.00	&	 80.00	&	  3.23	&	  0.33	&	  0.03	&	  0.15	&	1.7	&	 10\\
5	&	56315.22693	&	  1.28	&	  6.18	&	 28.98	&	  9.09	&	2800.00	&	160.00	&	  4.22	&	  0.83	&	  0.01	&	  0.06	&	7.9	&	 10\\
8	&	56561.31439	&	 34.78	&	  1.88	&	  8.80	&	  8.41	&	5550.00	&	450.00	&	  5.49	&	  0.09	&	  0.20	&	  0.25	&	5.1	&	 10\\
8	&	56236.22732	&	 34.59	&	  1.25	&	  9.32	&	  4.43	&	5890.00	&	220.00	&	  5.49	&	  0.04	&	  0.01	&	  0.05	&	3.4	&	 20\\
8	&	56315.22693	&	 35.44	&	  1.21	&	  6.32	&	  6.91	&	5750.00	&	310.00	&	  5.49	&	  0.07	&	  0.07	&	  0.16	&	3.0	&	 10\\
10	&	56671.05549	&	  9.57	&	  0.88	&	 28.70	&	  1.42	&	3320.00	&	 20.00	&	  3.90	&	  0.12	&	  0.15	&	  0.05	&	3.1	&	 40\\
10	&	56674.05859	&	  9.19	&	  0.76	&	 28.61	&	  1.29	&	3320.00	&	 20.00	&	  3.97	&	  0.11	&	  0.16	&	  0.05	&	2.1	&	 40\\
10	&	56563.49856	&	  9.64	&	  1.00	&	 26.57	&	  1.79	&	3320.00	&	 20.00	&	  3.80	&	  0.15	&	  0.19	&	  0.07	&	1.6	&	 30\\
10	&	56607.32096	&	  8.71	&	  0.76	&	 27.26	&	  1.25	&	3330.00	&	 20.00	&	  3.83	&	  0.10	&	  0.20	&	  0.05	&	1.9	&	 40\\
10	&	56561.31439	&	 10.28	&	  0.81	&	 27.09	&	  1.44	&	3310.00	&	 20.00	&	  3.83	&	  0.12	&	  0.21	&	  0.06	&	2.8	&	 40\\
10	&	56236.22732	&	  9.28	&	  0.56	&	 27.63	&	  0.95	&	3330.00	&	 10.00	&	  3.95	&	  0.07	&	  0.17	&	  0.03	&	2.5	&	 50\\
10	&	56315.22693	&	  9.36	&	  0.54	&	 28.10	&	  0.89	&	3320.00	&	 10.00	&	  3.91	&	  0.08	&	  0.17	&	  0.03	&	2.8	&	 50\\
11	&	56671.05549	&	  8.21	&	  0.64	&	 54.26	&	  0.93	&	3730.00	&	 20.00	&	  3.50	&	  0.04	&	  0.11	&	  0.02	&	4.6	&	 80\\
11	&	56674.05859	&	  8.08	&	  0.51	&	 55.13	&	  0.85	&	3850.00	&	 20.00	&	  3.79	&	  0.05	&	  0.09	&	  0.01	&	4.0	&	 80\\
11	&	56563.49856	&	  7.90	&	  0.69	&	 52.78	&	  0.96	&	3840.00	&	 40.00	&	  3.77	&	  0.09	&	  0.17	&	  0.03	&	2.5	&	 60\\
11	&	56607.32096	&	  8.00	&	  0.69	&	 53.00	&	  1.11	&	3730.00	&	 20.00	&	  3.67	&	  0.04	&	  0.14	&	  0.02	&	4.5	&	 80\\
11	&	56561.31439	&	  7.89	&	  0.86	&	 51.61	&	  1.38	&	3720.00	&	 20.00	&	  3.69	&	  0.05	&	  0.13	&	  0.03	&	9.3	&	100\\
11	&	56236.22732	&	 60.27	&	 10.48	&	312.73	&	  9.23	&	3400.00	&	 40.00	&	  2.54	&	  0.16	&	  0.00	&	  0.00	&	82.7	&	100\\
11	&	56315.22693	&	  9.60	&	  0.54	&	 53.65	&	  0.87	&	3750.00	&	 20.00	&	  3.64	&	  0.03	&	  0.14	&	  0.02	&	6.7	&	110\\
12	&	56671.05549	&	  9.19	&	  0.22	&	 11.02	&	  0.68	&	3850.00	&	 20.00	&	  4.18	&	  0.05	&	  0.14	&	  0.02	&	6.9	&	 80\\
12	&	56674.05859	&	  9.45	&	  0.16	&	 11.12	&	  0.50	&	3890.00	&	 10.00	&	  4.16	&	  0.03	&	  0.11	&	  0.02	&	6.7	&	 90\\
12	&	56563.49856	&	  8.53	&	  0.31	&	 12.83	&	  0.93	&	3990.00	&	 20.00	&	  4.41	&	  0.07	&	  0.19	&	  0.03	&	3.6	&	 60\\
12	&	56607.32096	&	  9.29	&	  0.28	&	 12.26	&	  0.80	&	3860.00	&	 20.00	&	  4.19	&	  0.04	&	  0.16	&	  0.03	&	5.3	&	 80\\
12	&	56561.31439	&	  9.58	&	  0.29	&	 13.37	&	  0.81	&	3870.00	&	 20.00	&	  4.22	&	  0.05	&	  0.13	&	  0.02	&	8.4	&	 90\\
12	&	56236.22732	&	  9.22	&	  0.23	&	 12.75	&	  0.68	&	3990.00	&	 20.00	&	  4.35	&	  0.05	&	  0.13	&	  0.02	&	8.9	&	110\\
12	&	56315.22693	&	  9.33	&	  0.23	&	 11.85	&	  0.67	&	3910.00	&	 20.00	&	  4.18	&	  0.04	&	  0.09	&	  0.02	&	9.0	&	 90\\
13	&	56561.31439	&	148.19	&	  0.05	&	  0.02	&	  0.08	&	450.00	&	  0.00	&	  3.00	&	  0.01	&	  2.58	&	  0.09	&	13.4	&	  0\\
13	&	56236.22732	&	 11.15	&	 37.12	&	 71.47	&	 57.06	&	3960.00	&	660.00	&	  1.16	&	  2.53	&	  1.16	&	  2.80	&	1.6	&	  0\\
13	&	56315.22693	&	-1455.82	&	316.97	&	712.29	&	299.44	&	430.00	&	 30.00	&	  4.82	&	  0.43	&	  7.84	&	  4.36	&	1.4	&	  0\\
17	&	56236.22732	&	 97.97	&	 38.13	&	147.92	&	 66.20	&	4780.00	&	580.00	&	  4.89	&	  0.96	&	  0.03	&	  0.24	&	1.8	&	 10\\
17	&	56315.22693	&	-85.17	&	 17.96	&	138.79	&	 28.89	&	460.00	&	 20.00	&	  4.40	&	  0.17	&	  1.67	&	  0.48	&	2.4	&	  0\\
18	&	56671.05549	&	  7.26	&	  2.29	&	 27.69	&	  3.51	&	3250.00	&	180.00	&	  3.55	&	  0.62	&	  0.22	&	  0.21	&	3.0	&	 20\\
18	&	56674.05859	&	  8.68	&	  1.55	&	 21.90	&	  2.98	&	3240.00	&	 70.00	&	  4.01	&	  0.21	&	  0.16	&	  0.11	&	2.2	&	 20\\
18	&	56563.49856	&	  8.18	&	  2.15	&	 24.60	&	  3.81	&	3250.00	&	 70.00	&	  3.99	&	  0.29	&	  0.21	&	  0.15	&	1.3	&	 10\\
18	&	56607.32096	&	  9.25	&	  1.62	&	 23.34	&	  2.69	&	3230.00	&	 60.00	&	  3.93	&	  0.17	&	  0.20	&	  0.11	&	1.7	&	 20\\
18	&	56561.31439	&	 10.14	&	  1.45	&	 25.37	&	  2.51	&	3290.00	&	 40.00	&	  3.82	&	  0.19	&	  0.18	&	  0.10	&	2.6	&	 20\\
18	&	56236.22732	&	  9.53	&	  1.25	&	 21.02	&	  2.31	&	3260.00	&	 50.00	&	  3.73	&	  0.19	&	  0.27	&	  0.11	&	1.9	&	 20\\
18	&	56315.22693	&	  7.19	&	  2.05	&	 25.30	&	  3.92	&	3050.00	&	 90.00	&	  2.67	&	  0.22	&	  1.15	&	  0.31	&	2.9	&	 20\\
19	&	56674.05859	&	 10.28	&	  1.03	&	 60.34	&	  1.73	&	4270.00	&	 30.00	&	  3.77	&	  0.07	&	  0.40	&	  0.04	&	2.7	&	 60\\
19	&	56563.49856	&	  9.84	&	  3.27	&	 63.94	&	  5.34	&	4240.00	&	100.00	&	  3.59	&	  0.20	&	  1.24	&	  0.19	&	1.5	&	 30\\
19	&	56607.32096	&	  9.12	&	  0.99	&	 56.24	&	  1.45	&	4250.00	&	 30.00	&	  3.61	&	  0.07	&	  0.50	&	  0.04	&	2.3	&	 70\\
19	&	56561.31439	&	 11.85	&	  2.80	&	 59.70	&	  4.67	&	4090.00	&	 70.00	&	  3.52	&	  0.16	&	  1.23	&	  0.15	&	5.5	&	 60\\
20	&	56671.05549	&	  6.82	&	  0.46	&	 24.65	&	  0.65	&	3030.00	&	 20.00	&	  2.81	&	  0.05	&	  0.29	&	  0.05	&	5.0	&	 70\\
22	&	56671.05549	&	  7.81	&	  1.31	&	 17.61	&	  2.66	&	2790.00	&	140.00	&	  3.39	&	  1.11	&	  0.12	&	  0.27	&	3.4	&	 20\\
22	&	56674.05859	&	  7.50	&	  0.93	&	 17.19	&	  2.01	&	2750.00	&	 80.00	&	  3.72	&	  0.51	&	  0.05	&	  0.07	&	1.8	&	 20\\
22	&	56563.49856	&	  7.98	&	  1.24	&	 17.70	&	  2.35	&	2700.00	&	 80.00	&	  3.29	&	  0.50	&	  0.12	&	  0.12	&	1.5	&	 10\\
22	&	56607.32096	&	  6.17	&	  1.82	&	 20.07	&	  4.32	&	2710.00	&	 90.00	&	  4.50	&	  0.43	&	  0.15	&	  0.17	&	2.7	&	 20\\
22	&	56561.31439	&	  7.98	&	  1.20	&	 18.21	&	  2.36	&	2760.00	&	 80.00	&	  3.22	&	  0.34	&	  0.12	&	  0.14	&	3.6	&	 20\\
22	&	56236.22732	&	  8.42	&	  0.92	&	 17.12	&	  1.80	&	2710.00	&	 60.00	&	  4.06	&	  0.34	&	  0.24	&	  0.10	&	2.0	&	 20\\
22	&	56315.22693	&	  7.31	&	  0.91	&	 18.20	&	  1.79	&	2700.00	&	 40.00	&	  3.51	&	  0.26	&	  0.04	&	  0.06	&	2.3	&	 20\\
23	&	56236.22732	&	  7.77	&	  0.34	&	 26.70	&	  0.52	&	3440.00	&	 20.00	&	  3.27	&	  0.05	&	  0.19	&	  0.02	&	12.7	&	130\\
24	&	56561.31439	&	-31.40	&	  2.28	&	  5.75	&	 10.77	&	6230.00	&	600.00	&	  5.09	&	  0.96	&	  0.13	&	  0.32	&	1.8	&	 10\\
24	&	56236.22732	&	-13.50	&	179.49	&	622.12	&	242.44	&	3630.00	&	450.00	&	  2.57	&	  0.65	&	  0.03	&	  0.33	&	1.6	&	 10\\
24	&	56315.22693	&	 11.74	&	 69.29	&	125.35	&	187.59	&	5660.00	&	1150.00	&	  5.42	&	  0.42	&	  0.01	&	  0.09	&	2.2	&	  0\\
25	&	56561.31439	&	-20.95	&	  6.07	&	 17.73	&	 12.49	&	2980.00	&	380.00	&	  3.69	&	  1.88	&	  0.90	&	  1.23	&	4.6	&	 10\\
25	&	56236.22732	&	-20.91	&	  3.21	&	 16.07	&	  8.70	&	3040.00	&	120.00	&	  4.65	&	  0.85	&	  0.41	&	  0.32	&	2.8	&	 10\\
25	&	56315.22693	&	154.79	&	145.68	&	131.68	&	216.63	&	5130.00	&	1640.00	&	  5.10	&	  2.09	&	  1.01	&	  1.33	&	2.1	&	 10\\
28	&	56671.05549	&	  6.77	&	  1.32	&	 23.28	&	  2.54	&	3320.00	&	 40.00	&	  3.63	&	  0.22	&	  0.23	&	  0.11	&	4.2	&	 30\\
28	&	56563.49856	&	  7.11	&	  1.06	&	 22.41	&	  1.88	&	3310.00	&	 30.00	&	  3.67	&	  0.16	&	  0.27	&	  0.10	&	1.4	&	 20\\
28	&	56607.32096	&	  6.71	&	  0.91	&	 21.00	&	  1.66	&	3360.00	&	 30.00	&	  3.69	&	  0.15	&	  0.38	&	  0.09	&	1.7	&	 30\\
28	&	56561.31439	&	  6.07	&	  1.09	&	 21.32	&	  1.97	&	3360.00	&	 40.00	&	  3.70	&	  0.17	&	  0.39	&	  0.11	&	3.4	&	 30\\
28	&	56236.22732	&	  5.06	&	  0.95	&	 18.58	&	  2.14	&	3350.00	&	 30.00	&	  3.73	&	  0.17	&	  0.91	&	  0.15	&	1.8	&	 30\\
29	&	56315.22693	&	  8.30	&	  0.36	&	 17.62	&	  0.70	&	2880.00	&	 20.00	&	  3.77	&	  0.14	&	  0.02	&	  0.03	&	4.1	&	 60\\
33	&	56674.05859	&	  8.98	&	  0.92	&	 34.07	&	  1.65	&	3680.00	&	 30.00	&	  3.98	&	  0.11	&	  0.11	&	  0.04	&	2.1	&	 30\\
33	&	56315.22693	&	 13.31	&	  0.96	&	 34.78	&	  1.65	&	3650.00	&	 40.00	&	  3.75	&	  0.09	&	  0.20	&	  0.04	&	2.8	&	 40\\
34	&	56674.05859	&	 17.89	&	  1.02	&	 41.28	&	  1.95	&	3190.00	&	 20.00	&	  3.07	&	  0.07	&	  2.92	&	  0.17	&	3.0	&	130\\
34	&	56236.22732	&	  6.89	&	  0.22	&	 15.70	&	  0.41	&	3160.00	&	 10.00	&	  3.13	&	  0.03	&	  0.63	&	  0.04	&	9.8	&	130\\
34	&	56315.22693	&	  5.91	&	  0.11	&	 18.64	&	  0.17	&	3180.00	&	  0.00	&	  3.14	&	  0.02	&	  0.62	&	  0.02	&	12.0	&	170\\
35	&	56671.05549	&	  7.80	&	  1.14	&	 24.99	&	  2.08	&	3090.00	&	 40.00	&	  3.68	&	  0.22	&	  0.15	&	  0.09	&	2.9	&	 30\\
37	&	56671.05549	&	  8.80	&	  0.29	&	 15.31	&	  0.86	&	4290.00	&	 20.00	&	  4.26	&	  0.06	&	  0.29	&	  0.02	&	9.5	&	100\\
37	&	56674.05859	&	  8.35	&	  0.21	&	 15.58	&	  0.53	&	4240.00	&	 10.00	&	  4.28	&	  0.04	&	  0.34	&	  0.02	&	6.9	&	100\\
37	&	56563.49856	&	  7.97	&	  0.31	&	 16.30	&	  0.76	&	4420.00	&	 30.00	&	  4.47	&	  0.07	&	  0.30	&	  0.02	&	4.2	&	 70\\
37	&	56607.32096	&	  8.66	&	  0.26	&	 15.86	&	  0.72	&	4370.00	&	 20.00	&	  4.38	&	  0.06	&	  0.35	&	  0.02	&	5.4	&	 90\\
37	&	56561.31439	&	  8.24	&	  0.27	&	 16.61	&	  0.58	&	4350.00	&	 20.00	&	  4.35	&	  0.06	&	  0.28	&	  0.02	&	6.6	&	 90\\
37	&	56236.22732	&	  8.15	&	  0.23	&	 15.73	&	  0.60	&	4400.00	&	 30.00	&	  4.39	&	  0.06	&	  0.28	&	  0.02	&	8.5	&	110\\
37	&	56315.22693	&	  8.42	&	  0.21	&	 15.74	&	  0.48	&	4260.00	&	 10.00	&	  4.23	&	  0.04	&	  0.26	&	  0.01	&	10.5	&	130\\
39	&	56561.31439	&	  7.80	&	  1.06	&	 26.03	&	  1.69	&	2600.00	&	 40.00	&	  3.05	&	  0.22	&	  0.00	&	  0.02	&	5.5	&	 40\\
40	&	56671.05549	&	  8.13	&	  0.30	&	 12.53	&	  0.80	&	3670.00	&	 20.00	&	  4.07	&	  0.08	&	  0.24	&	  0.03	&	5.4	&	 70\\
40	&	56563.49856	&	  8.20	&	  0.42	&	 13.80	&	  1.16	&	3700.00	&	 20.00	&	  4.02	&	  0.08	&	  0.22	&	  0.04	&	3.2	&	 50\\
40	&	56607.32096	&	  6.72	&	  0.36	&	 14.10	&	  0.89	&	3530.00	&	 20.00	&	  3.76	&	  0.05	&	  0.25	&	  0.04	&	3.5	&	 60\\
40	&	56561.31439	&	  8.23	&	  0.29	&	 12.79	&	  0.73	&	3690.00	&	 20.00	&	  4.02	&	  0.07	&	  0.21	&	  0.03	&	5.7	&	 80\\
40	&	56236.22732	&	  6.96	&	  0.26	&	 12.86	&	  0.71	&	3540.00	&	 20.00	&	  3.75	&	  0.05	&	  0.24	&	  0.03	&	5.8	&	 80\\
41	&	56563.49856	&	  8.21	&	  1.59	&	 23.04	&	  2.76	&	2990.00	&	 50.00	&	  3.76	&	  0.35	&	  0.11	&	  0.10	&	1.6	&	 20\\
41	&	56607.32096	&	  6.72	&	  1.37	&	 25.02	&	  2.59	&	2940.00	&	 40.00	&	  3.92	&	  0.25	&	  0.08	&	  0.08	&	1.9	&	 20\\
42	&	56671.05549	&	 10.09	&	  0.64	&	 15.63	&	  1.63	&	3730.00	&	 40.00	&	  3.81	&	  0.12	&	  0.24	&	  0.06	&	2.9	&	 30\\
42	&	56563.49856	&	  9.12	&	  0.94	&	 16.00	&	  2.32	&	3900.00	&	 80.00	&	  4.15	&	  0.16	&	  0.34	&	  0.08	&	1.4	&	 20\\
42	&	56607.32096	&	  9.24	&	  2.09	&	 15.24	&	  5.53	&	4030.00	&	190.00	&	  4.31	&	  0.45	&	  0.72	&	  0.25	&	1.2	&	 10\\
42	&	56561.31439	&	  9.56	&	  0.70	&	 15.62	&	  1.59	&	3760.00	&	 70.00	&	  3.84	&	  0.13	&	  0.36	&	  0.06	&	2.6	&	 30\\
43	&	56236.22732	&	  7.50	&	  0.58	&	 15.52	&	  1.03	&	3050.00	&	 20.00	&	  3.75	&	  0.19	&	  0.07	&	  0.05	&	2.9	&	 40\\
44	&	56315.22693	&	  8.92	&	  0.23	&	 10.74	&	  0.68	&	3750.00	&	 20.00	&	  3.83	&	  0.05	&	  0.62	&	  0.04	&	5.9	&	 80\\
48	&	56674.05859	&	  8.13	&	  0.38	&	 14.09	&	  0.91	&	3690.00	&	 20.00	&	  3.82	&	  0.08	&	  0.23	&	  0.04	&	2.8	&	 40\\
50	&	56674.05859	&	  8.43	&	  0.71	&	 18.12	&	  1.45	&	2780.00	&	 80.00	&	  3.43	&	  0.56	&	  0.01	&	  0.07	&	2.3	&	 30\\
51	&	56674.05859	&	  8.16	&	  0.59	&	  9.79	&	  1.84	&	3500.00	&	 40.00	&	  3.83	&	  0.14	&	  0.20	&	  0.08	&	1.8	&	 20\\
52	&	56236.22732	&	  8.36	&	  0.32	&	 17.62	&	  0.79	&	4130.00	&	 30.00	&	  4.27	&	  0.06	&	  0.89	&	  0.03	&	3.8	&	 80\\
56	&	56671.05549	&	  9.08	&	  0.30	&	  7.94	&	  1.26	&	3900.00	&	 30.00	&	  4.05	&	  0.08	&	  0.35	&	  0.04	&	3.2	&	 40\\
58	&	56315.22693	&	-309.02	&	 41.27	&	463.52	&	 77.24	&	3010.00	&	400.00	&	 -0.27	&	  0.75	&	  0.33	&	  0.37	&	1.4	&	  0\\
59	&	56671.05549	&	  8.69	&	  0.39	&	 33.21	&	  0.56	&	5610.00	&	 30.00	&	  4.38	&	  0.05	&	  0.15	&	  0.02	&	58.3	&	340\\
59	&	56563.49856	&	  8.21	&	  0.16	&	 33.07	&	  0.23	&	5660.00	&	 10.00	&	  4.33	&	  0.02	&	  0.08	&	  0.01	&	13.6	&	250\\
59	&	56607.32096	&	  8.39	&	  0.13	&	 33.47	&	  0.21	&	5680.00	&	 10.00	&	  4.35	&	  0.02	&	  0.08	&	  0.01	&	19.3	&	310\\
59	&	56561.31439	&	  8.71	&	  0.09	&	 33.31	&	  0.14	&	5680.00	&	 10.00	&	  4.28	&	  0.01	&	  0.06	&	  0.00	&	39.7	&	420\\
59	&	56236.22732	&	  7.44	&	  0.10	&	 32.42	&	  0.17	&	5660.00	&	 10.00	&	  4.39	&	  0.02	&	  0.05	&	  0.01	&	37.0	&	370\\
60	&	56671.05549	&	  7.40	&	  0.30	&	 17.89	&	  0.70	&	3460.00	&	 20.00	&	  3.86	&	  0.06	&	  0.10	&	  0.03	&	4.9	&	 70\\
61	&	56236.22732	&	  7.38	&	  0.40	&	 10.11	&	  1.11	&	3310.00	&	 10.00	&	  3.96	&	  0.09	&	  0.32	&	  0.05	&	3.5	&	 60\\
62	&	56315.22693	&	  6.13	&	  0.86	&	 22.20	&	  1.23	&	3920.00	&	 30.00	&	  3.96	&	  0.07	&	  0.00	&	  0.00	&	14.2	&	 70\\
63	&	56671.05549	&	 10.50	&	  0.53	&	 16.14	&	  1.33	&	4120.00	&	 30.00	&	  4.19	&	  0.11	&	  0.15	&	  0.04	&	3.0	&	 30\\
63	&	56674.05859	&	  9.30	&	  0.53	&	 16.18	&	  1.21	&	4140.00	&	 40.00	&	  4.24	&	  0.10	&	  0.08	&	  0.04	&	3.2	&	 30\\
63	&	56563.49856	&	  9.52	&	  0.56	&	 17.98	&	  1.42	&	4210.00	&	 50.00	&	  4.32	&	  0.11	&	  0.14	&	  0.04	&	1.8	&	 30\\
63	&	56607.32096	&	  9.29	&	  0.55	&	 17.50	&	  1.31	&	4200.00	&	 50.00	&	  4.29	&	  0.11	&	  0.12	&	  0.03	&	3.5	&	 40\\
63	&	56561.31439	&	  9.73	&	  0.47	&	 16.02	&	  1.09	&	4240.00	&	 40.00	&	  4.33	&	  0.09	&	  0.12	&	  0.03	&	3.9	&	 40\\
63	&	56236.22732	&	 10.08	&	  0.35	&	 16.08	&	  0.93	&	4260.00	&	 30.00	&	  4.24	&	  0.07	&	  0.11	&	  0.02	&	3.4	&	 50\\
63	&	56315.22693	&	  9.98	&	  0.46	&	 16.01	&	  1.13	&	4100.00	&	 30.00	&	  4.21	&	  0.09	&	  0.23	&	  0.04	&	4.7	&	 50\\
65	&	56563.49856	&	  8.89	&	  1.84	&	 20.47	&	  3.22	&	2760.00	&	130.00	&	  2.94	&	  0.33	&	  0.01	&	  0.06	&	3.6	&	 10\\
65	&	56607.32096	&	  9.73	&	  1.09	&	 21.09	&	  1.86	&	2650.00	&	 40.00	&	  3.71	&	  0.44	&	  0.00	&	  0.02	&	1.5	&	 20\\
66	&	56315.22693	&	 98.00	&	 28.27	&	 78.82	&	 32.89	&	3660.00	&	460.00	&	  3.58	&	  0.95	&	  2.20	&	  1.65	&	2.2	&	 10\\
71	&	56236.22732	&	  8.69	&	  0.70	&	 20.01	&	  1.61	&	4540.00	&	100.00	&	  4.32	&	  0.15	&	  0.26	&	  0.06	&	2.0	&	 30\\
74	&	56561.31439	&	  4.98	&	  3.28	&	 23.09	&	  9.04	&	3820.00	&	110.00	&	  5.35	&	  0.33	&	  3.07	&	  0.50	&	7.8	&	 80\\
76	&	56674.05859	&	  8.24	&	  0.54	&	 22.11	&	  1.22	&	4010.00	&	 20.00	&	  4.30	&	  0.08	&	  0.09	&	  0.03	&	2.6	&	 40\\
76	&	56315.22693	&	  8.92	&	  0.36	&	 21.14	&	  0.80	&	4020.00	&	 20.00	&	  4.25	&	  0.06	&	  0.14	&	  0.02	&	3.1	&	 50\\
77	&	56315.22693	&	  7.34	&	  1.01	&	 42.77	&	  1.57	&	3120.00	&	 10.00	&	  3.49	&	  0.09	&	  0.11	&	  0.05	&	2.3	&	 40\\
78	&	56671.05549	&	 10.91	&	  1.53	&	 16.31	&	  3.37	&	3560.00	&	110.00	&	  3.52	&	  0.26	&	  0.19	&	  0.13	&	5.3	&	 10\\
79	&	56674.05859	&	-57.12	&	 14.87	&	 77.95	&	 21.92	&	400.00	&	  0.00	&	  4.43	&	  0.05	&	  1.79	&	  0.37	&	5.4	&	  0\\
79	&	56563.49856	&	-192.92	&	 37.34	&	 16.41	&	 32.20	&	1260.00	&	2060.00	&	  3.21	&	  1.44	&	  0.92	&	 21.75	&	1.5	&	  0\\
79	&	56607.32096	&	-706.59	&	249.18	&	210.86	&	627.91	&	1450.00	&	5130.00	&	  4.47	&	  4.29	&	  0.29	&	  3.11	&	2.0	&	  0\\
81	&	56561.31439	&	-226.61	&	1542.90	&	587.08	&	1292.89	&	2660.00	&	950.00	&	  2.01	&	  4.50	&	  0.17	&	 12.00	&	2.5	&	 10\\
86	&	56563.49856	&	 -1.02	&	  0.58	&	 10.75	&	  1.92	&	3760.00	&	 40.00	&	  4.59	&	  0.13	&	  0.12	&	  0.05	&	1.5	&	 30\\
86	&	56607.32096	&	 -1.23	&	  0.58	&	 12.49	&	  1.68	&	3910.00	&	100.00	&	  4.83	&	  0.22	&	  0.22	&	  0.06	&	2.0	&	 40\\
86	&	56315.22693	&	 -1.16	&	  0.51	&	  7.94	&	  2.01	&	3760.00	&	 40.00	&	  4.83	&	  0.19	&	  0.13	&	  0.06	&	5.9	&	 50\\
87	&	56674.05859	&	  7.93	&	  1.06	&	 16.81	&	  2.63	&	3710.00	&	 50.00	&	  4.13	&	  0.19	&	  1.23	&	  0.18	&	1.8	&	 30\\
87	&	56236.22732	&	  8.36	&	  1.11	&	 20.17	&	  2.76	&	3490.00	&	 40.00	&	  3.75	&	  0.14	&	  1.36	&	  0.18	&	1.8	&	 40\\
91	&	56561.31439	&	 12.29	&	  3.55	&	 18.03	&	  6.84	&	2680.00	&	230.00	&	  4.64	&	  1.69	&	  0.58	&	  0.61	&	1.9	&	 10\\
91	&	56236.22732	&	 26.09	&	282.26	&	611.58	&	281.62	&	4680.00	&	310.00	&	  2.02	&	  0.17	&	  0.01	&	  0.05	&	2.6	&	 10\\
91	&	56315.22693	&	-226.39	&	 74.70	&	466.39	&	 95.84	&	2550.00	&	190.00	&	  1.24	&	  0.86	&	  0.96	&	  1.38	&	2.4	&	 10\\
93	&	56674.05859	&	297.16	&	 79.37	&	560.41	&	 89.59	&	3940.00	&	260.00	&	  3.76	&	  0.45	&	  0.13	&	  0.31	&	1.9	&	 10\\
93	&	56561.31439	&	-165.19	&	 27.44	&	239.24	&	 32.61	&	5730.00	&	350.00	&	  5.49	&	  0.08	&	  0.11	&	  0.26	&	3.1	&	 20\\
94	&	56563.49856	&	  8.15	&	  0.90	&	 32.51	&	  1.64	&	4610.00	&	 80.00	&	  4.30	&	  0.12	&	  0.56	&	  0.06	&	8.2	&	 90\\
94	&	56607.32096	&	  9.24	&	  0.71	&	 33.49	&	  1.41	&	4770.00	&	120.00	&	  4.58	&	  0.15	&	  0.58	&	  0.05	&	9.7	&	110\\
94	&	56315.22693	&	 11.75	&	  1.59	&	 34.31	&	  3.62	&	4510.00	&	110.00	&	  4.37	&	  0.21	&	  0.76	&	  0.12	&	49.9	&	150\\
96	&	56671.05549	&	  8.75	&	  2.45	&	 41.99	&	  3.91	&	2960.00	&	 40.00	&	  3.69	&	  0.26	&	  0.01	&	  0.05	&	2.9	&	 20\\
97	&	56671.05549	&	 10.72	&	  0.83	&	 33.99	&	  1.44	&	3700.00	&	 30.00	&	  3.67	&	  0.08	&	  0.25	&	  0.04	&	3.4	&	 50\\
97	&	56674.05859	&	  9.65	&	  0.59	&	 33.27	&	  1.01	&	3710.00	&	 20.00	&	  3.72	&	  0.05	&	  0.29	&	  0.03	&	2.0	&	 50\\
97	&	56563.49856	&	  9.79	&	  0.95	&	 34.37	&	  1.75	&	3730.00	&	 80.00	&	  3.72	&	  0.13	&	  0.33	&	  0.05	&	1.6	&	 30\\
97	&	56607.32096	&	  9.93	&	  0.80	&	 35.54	&	  1.41	&	3730.00	&	 40.00	&	  3.70	&	  0.07	&	  0.30	&	  0.04	&	1.8	&	 40\\
97	&	56561.31439	&	 10.62	&	  0.71	&	 34.01	&	  1.51	&	3740.00	&	 40.00	&	  3.74	&	  0.08	&	  0.28	&	  0.04	&	2.8	&	 50\\
97	&	56236.22732	&	  6.74	&	  0.69	&	 34.26	&	  1.23	&	3760.00	&	250.00	&	  3.76	&	  0.36	&	  0.31	&	  0.10	&	3.0	&	 60\\
97	&	56315.22693	&	  7.09	&	  0.97	&	 34.55	&	  1.65	&	3710.00	&	 30.00	&	  3.72	&	  0.07	&	  0.31	&	  0.05	&	4.5	&	 50\\
105	&	56236.22732	&	-47.24	&	366.32	&	483.26	&	606.64	&	4470.00	&	940.00	&	  2.14	&	  0.95	&	  0.06	&	  1.64	&	1.8	&	  0\\
110	&	56236.22732	&	  5.48	&	  1.96	&	 70.13	&	  3.22	&	4010.00	&	 50.00	&	  3.33	&	  0.09	&	  0.45	&	  0.07	&	3.6	&	 50\\
111	&	56561.31439	&	  3.17	&	  3.93	&	  1.57	&	 11.00	&	4090.00	&	440.00	&	  4.03	&	  0.87	&	  1.84	&	  1.13	&	2.8	&	 10\\
111	&	56236.22732	&	-33.43	&	 17.62	&	138.57	&	 29.03	&	400.00	&	 10.00	&	  4.55	&	  0.11	&	  6.32	&	  2.15	&	9.6	&	 10\\
111	&	56315.22693	&	-434.51	&	 31.91	&	231.82	&	 36.57	&	3360.00	&	290.00	&	 -0.41	&	  0.52	&	  1.57	&	  0.66	&	1.5	&	  0\\
116	&	56315.22693	&	  9.28	&	  0.61	&	 30.23	&	  1.04	&	3930.00	&	 20.00	&	  4.00	&	  0.06	&	  0.25	&	  0.03	&	5.0	&	 70\\
118	&	56671.05549	&	  9.60	&	  1.29	&	 21.21	&	  2.46	&	3150.00	&	 40.00	&	  3.57	&	  0.29	&	  0.12	&	  0.12	&	2.7	&	 20\\
118	&	56674.05859	&	  8.67	&	  1.31	&	 16.03	&	  2.89	&	3230.00	&	 60.00	&	  4.20	&	  0.29	&	  0.32	&	  0.13	&	3.0	&	 20\\
118	&	56563.49856	&	  9.98	&	  1.66	&	 21.26	&	  3.57	&	3210.00	&	 70.00	&	  3.92	&	  0.23	&	  0.23	&	  0.11	&	1.4	&	 20\\
118	&	56607.32096	&	  8.66	&	  1.24	&	 19.15	&	  2.42	&	3210.00	&	 70.00	&	  3.85	&	  0.29	&	  0.25	&	  0.09	&	1.4	&	 20\\
118	&	56561.31439	&	  9.66	&	  1.08	&	 22.00	&	  2.17	&	3170.00	&	 40.00	&	  3.89	&	  0.21	&	  0.20	&	  0.07	&	2.3	&	 30\\
118	&	56315.22693	&	  9.61	&	  1.14	&	 19.66	&	  2.02	&	3120.00	&	 30.00	&	  3.61	&	  0.24	&	  0.18	&	  0.11	&	2.1	&	 20\\
122	&	56671.05549	&	 10.34	&	  6.34	&	 37.45	&	  8.95	&	3430.00	&	170.00	&	  3.46	&	  0.56	&	  0.93	&	  0.51	&	3.3	&	 10\\
125	&	56236.22732	&	-244.15	&	 95.44	&	249.68	&	101.23	&	4500.00	&	370.00	&	  2.03	&	  0.40	&	  0.02	&	  0.22	&	3.9	&	 10\\
127	&	56671.05549	&	-189.27	&	  0.33	&	  0.02	&	  0.23	&	4310.00	&	 10.00	&	  4.32	&	  0.09	&	  0.00	&	  0.00	&	76.6	&	  0\\
127	&	56674.05859	&	 -6.54	&	 33.34	&	 36.62	&	 64.40	&	1790.00	&	620.00	&	  4.76	&	  1.06	&	  0.04	&	  0.29	&	1.8	&	  0\\
127	&	56563.49856	&	104.92	&	  1.13	&	 74.95	&	  0.75	&	780.00	&	 30.00	&	  3.00	&	  0.20	&	  0.00	&	  0.11	&	13520.0	&	  0\\
127	&	56607.32096	&	-168.35	&	  0.09	&	  0.01	&	  0.19	&	790.00	&	  0.00	&	  3.00	&	  0.02	&	  0.00	&	  0.01	&	175.9	&	  0\\
127	&	56561.31439	&	-164.15	&	  0.07	&	  0.02	&	  0.22	&	430.00	&	  0.00	&	  3.84	&	  0.02	&	  0.77	&	  0.07	&	70.6	&	  0\\
127	&	56236.22732	&	 31.25	&	  0.79	&	 16.53	&	  0.74	&	6600.00	&	 50.00	&	  2.67	&	  0.20	&	  0.05	&	  0.05	&	0.1	&	  0\\
127	&	56315.22693	&	-166.08	&	2930.73	&	4188.49	&	3029.96	&	430.00	&	 40.00	&	  3.83	&	  0.53	&	  0.56	&	  1.22	&	1.4	&	  0\\
128	&	56236.22732	&	  9.57	&	  6.44	&	529.40	&	 15.76	&	7000.00	&	  0.00	&	  3.85	&	  0.04	&	  0.18	&	  0.03	&	3.2	&	150\\
130	&	56563.49856	&	  7.24	&	  0.57	&	 69.18	&	  0.76	&	5660.00	&	 30.00	&	  3.77	&	  0.05	&	  0.28	&	  0.02	&	5.1	&	230\\
130	&	56607.32096	&	  9.64	&	  0.50	&	 69.67	&	  0.91	&	5670.00	&	 20.00	&	  3.84	&	  0.03	&	  0.30	&	  0.02	&	13.3	&	280\\
130	&	56561.31439	&	  5.20	&	  0.34	&	 69.10	&	  0.58	&	5530.00	&	 10.00	&	  3.69	&	  0.02	&	  0.32	&	  0.01	&	15.3	&	350\\
131	&	56561.31439	&	  9.47	&	  1.85	&	 15.71	&	  3.73	&	3120.00	&	 50.00	&	  3.62	&	  0.41	&	  0.32	&	  0.21	&	2.3	&	 10\\
133	&	56671.05549	&	 33.04	&	 16.32	&	236.84	&	 22.17	&	6000.00	&	230.00	&	  3.98	&	  0.30	&	  0.20	&	  0.11	&	1.5	&	 40\\
133	&	56674.05859	&	 27.61	&	 22.42	&	275.09	&	 22.12	&	5650.00	&	930.00	&	  3.83	&	  1.15	&	  0.39	&	  0.24	&	1.8	&	 50\\
133	&	56563.49856	&	 16.70	&	 32.61	&	183.31	&	 53.24	&	6050.00	&	410.00	&	  4.03	&	  0.48	&	  0.34	&	  0.23	&	1.3	&	 30\\
133	&	56607.32096	&	 10.56	&	 19.13	&	212.86	&	 32.42	&	5250.00	&	240.00	&	  3.19	&	  0.38	&	  0.48	&	  0.22	&	1.2	&	 30\\
133	&	56561.31439	&	 62.92	&	 25.38	&	331.32	&	 69.38	&	5330.00	&	170.00	&	  3.25	&	  0.27	&	  0.05	&	  0.10	&	2.7	&	 50\\
133	&	56236.22732	&	 20.48	&	 11.23	&	216.30	&	 15.90	&	5770.00	&	130.00	&	  3.81	&	  0.18	&	  0.16	&	  0.08	&	1.6	&	 50\\
133	&	56315.22693	&	 51.70	&	 14.20	&	311.76	&	 19.42	&	6190.00	&	 80.00	&	  4.38	&	  0.13	&	  0.14	&	  0.09	&	2.0	&	 50\\
136	&	56671.05549	&	  6.43	&	  1.12	&	  6.81	&	  4.40	&	2630.00	&	100.00	&	  4.76	&	  0.41	&	  0.23	&	  0.20	&	7.4	&	 20\\
136	&	56674.05859	&	  6.24	&	  0.77	&	 11.34	&	  1.86	&	2550.00	&	 70.00	&	  3.13	&	  0.32	&	  0.08	&	  0.10	&	2.2	&	 10\\
136	&	56563.49856	&	  5.93	&	  0.86	&	 11.97	&	  2.49	&	2510.00	&	100.00	&	  4.43	&	  0.46	&	  0.27	&	  0.24	&	1.9	&	 10\\
136	&	56607.32096	&	  7.07	&	  0.95	&	  8.86	&	  3.39	&	2000.00	&	 40.00	&	  4.99	&	  0.16	&	  0.34	&	  0.19	&	4.4	&	 20\\
137	&	56674.05859	&	  7.85	&	  1.18	&	 20.54	&	  2.04	&	2620.00	&	 50.00	&	  3.82	&	  0.50	&	  0.00	&	  0.02	&	2.1	&	 20\\
138	&	56236.22732	&	  8.33	&	  1.48	&	 21.13	&	  2.53	&	3100.00	&	 40.00	&	  3.69	&	  0.29	&	  0.23	&	  0.13	&	1.7	&	 20\\
140	&	56315.22693	&	 25.41	&	 75.87	&	  2.09	&	184.63	&	1900.00	&	1030.00	&	  5.25	&	  4.16	&	  3.34	&	  9.86	&	2.7	&	  0\\
145	&	56563.49856	&	  6.72	&	  1.22	&	 21.71	&	  1.86	&	3010.00	&	 40.00	&	  4.03	&	  0.25	&	  0.04	&	  0.07	&	1.9	&	 20\\
145	&	56607.32096	&	  6.60	&	  1.54	&	 23.96	&	  2.15	&	2980.00	&	 40.00	&	  3.91	&	  0.23	&	  0.01	&	  0.04	&	3.5	&	 30\\
145	&	56315.22693	&	  6.15	&	  0.67	&	 22.81	&	  1.06	&	2950.00	&	 20.00	&	  3.73	&	  0.22	&	  0.00	&	  0.02	&	2.2	&	 40\\
152	&	56561.31439	&	  9.36	&	  4.46	&	 32.09	&	  7.02	&	2660.00	&	150.00	&	  3.74	&	  1.42	&	  0.01	&	  0.10	&	2.3	&	 10\\
152	&	56236.22732	&	  8.00	&	  4.16	&	 32.86	&	  7.38	&	2750.00	&	120.00	&	  3.27	&	  0.74	&	  0.22	&	  0.27	&	1.8	&	 10\\
152	&	56315.22693	&	  9.08	&	  2.68	&	 19.40	&	  4.79	&	2540.00	&	 70.00	&	  2.00	&	  0.39	&	  0.70	&	  0.72	&	2.3	&	 10\\
158	&	56674.05859	&	  7.79	&	  1.24	&	 24.72	&	  2.02	&	3380.00	&	120.00	&	  3.92	&	  0.27	&	  0.14	&	  0.09	&	1.5	&	 20\\
158	&	56315.22693	&	  8.07	&	  1.16	&	 25.45	&	  1.79	&	3330.00	&	 40.00	&	  3.42	&	  0.14	&	  0.32	&	  0.10	&	1.8	&	 20\\
159	&	56671.05549	&	  9.00	&	  0.64	&	 22.70	&	  1.41	&	3480.00	&	 20.00	&	  4.03	&	  0.11	&	  0.19	&	  0.05	&	2.8	&	 40\\
159	&	56674.05859	&	  8.17	&	  0.43	&	 19.71	&	  0.96	&	3510.00	&	 20.00	&	  4.11	&	  0.08	&	  0.20	&	  0.03	&	2.3	&	 50\\
159	&	56561.31439	&	  8.59	&	  0.57	&	 20.50	&	  1.16	&	3470.00	&	 20.00	&	  4.01	&	  0.09	&	  0.20	&	  0.04	&	2.2	&	 40\\
160	&	56671.05549	&	  6.59	&	  0.24	&	 19.90	&	  0.56	&	3320.00	&	 10.00	&	  3.80	&	  0.05	&	  0.19	&	  0.02	&	4.2	&	 80\\
160	&	56674.05859	&	  6.11	&	  0.36	&	 19.37	&	  0.81	&	3310.00	&	 10.00	&	  3.80	&	  0.07	&	  0.16	&	  0.03	&	5.7	&	 70\\
160	&	56563.49856	&	  7.01	&	  0.39	&	 23.93	&	  0.68	&	3300.00	&	 10.00	&	  3.79	&	  0.06	&	  0.14	&	  0.03	&	2.7	&	 60\\
160	&	56607.32096	&	  6.24	&	  0.33	&	 22.66	&	  0.59	&	3310.00	&	 10.00	&	  3.79	&	  0.05	&	  0.17	&	  0.02	&	3.4	&	 70\\
160	&	56561.31439	&	  6.99	&	  0.31	&	 24.00	&	  0.54	&	3300.00	&	 10.00	&	  3.78	&	  0.05	&	  0.15	&	  0.02	&	5.4	&	 90\\
160	&	56236.22732	&	  6.88	&	  0.20	&	 17.29	&	  0.42	&	3310.00	&	 10.00	&	  3.73	&	  0.04	&	  0.19	&	  0.02	&	6.6	&	110\\
160	&	56315.22693	&	  7.38	&	  0.20	&	 18.17	&	  0.33	&	3310.00	&	 10.00	&	  3.84	&	  0.04	&	  0.19	&	  0.02	&	7.3	&	110\\
162	&	56563.49856	&	  6.75	&	  0.35	&	 20.22	&	  0.70	&	3900.00	&	 20.00	&	  3.81	&	  0.05	&	  0.53	&	  0.03	&	16.2	&	150\\
162	&	56607.32096	&	  5.91	&	  0.29	&	 19.65	&	  0.50	&	3890.00	&	 10.00	&	  3.81	&	  0.04	&	  0.58	&	  0.02	&	19.9	&	180\\
162	&	56236.22732	&	  6.60	&	  0.27	&	 19.84	&	  0.67	&	3910.00	&	 10.00	&	  3.81	&	  0.04	&	  0.55	&	  0.02	&	38.4	&	250\\
163	&	56561.31439	&	 27.13	&	 37.35	&	 62.82	&	 45.64	&	4070.00	&	760.00	&	  3.44	&	  1.86	&	  0.03	&	  0.17	&	2.1	&	  0\\
163	&	56236.22732	&	389.84	&	165.53	&	848.74	&	216.30	&	510.00	&	120.00	&	  3.07	&	  0.38	&	  0.71	&	  0.62	&	1.6	&	  0\\
163	&	56315.22693	&	-83.25	&	  1.10	&	  0.11	&	  2.54	&	430.00	&	  0.00	&	  4.06	&	  0.04	&	  1.25	&	  0.11	&	6.8	&	  0\\
167	&	56315.22693	&	  8.07	&	  0.17	&	 13.49	&	  0.42	&	3900.00	&	 10.00	&	  4.07	&	  0.03	&	  0.33	&	  0.02	&	7.9	&	110\\
168	&	56674.05859	&	 21.25	&	  6.09	&	435.73	&	 13.77	&	7000.00	&	 10.00	&	  3.91	&	  0.03	&	  0.83	&	  0.05	&	6.1	&	270\\
168	&	56561.31439	&	  1.59	&	  5.03	&	495.94	&	 12.40	&	7000.00	&	  0.00	&	  3.99	&	  0.03	&	  0.81	&	  0.05	&	8.2	&	270\\
168	&	56236.22732	&	 47.09	&	  4.41	&	493.29	&	 11.77	&	7000.00	&	  0.00	&	  4.04	&	  0.03	&	  0.60	&	  0.03	&	7.5	&	320\\
171	&	56671.05549	&	 12.45	&	  4.45	&	 30.02	&	  9.50	&	5640.00	&	760.00	&	  5.48	&	  0.31	&	  1.07	&	  0.75	&	4.1	&	 20\\
171	&	56674.05859	&	  8.07	&	  1.95	&	 36.73	&	  3.83	&	4480.00	&	120.00	&	  4.02	&	  0.26	&	  0.57	&	  0.13	&	2.1	&	 20\\
171	&	56563.49856	&	  7.85	&	  2.55	&	 36.01	&	  4.49	&	4480.00	&	170.00	&	  4.49	&	  0.27	&	  1.30	&	  0.20	&	1.5	&	 20\\
171	&	56607.32096	&	 11.33	&	  1.76	&	 33.12	&	  3.67	&	4700.00	&	250.00	&	  4.70	&	  0.35	&	  0.68	&	  0.13	&	1.5	&	 20\\
171	&	56561.31439	&	  6.51	&	  1.33	&	 32.07	&	  2.58	&	4970.00	&	160.00	&	  4.97	&	  0.19	&	  0.99	&	  0.11	&	1.9	&	 40\\
171	&	56236.22732	&	  5.06	&	  1.69	&	 35.72	&	  3.47	&	4940.00	&	270.00	&	  4.58	&	  0.29	&	  0.97	&	  0.17	&	1.6	&	 30\\
171	&	56315.22693	&	 10.24	&	  1.44	&	 31.83	&	  3.25	&	4720.00	&	330.00	&	  4.69	&	  0.44	&	  1.03	&	  0.14	&	2.4	&	 40\\
173	&	56236.22732	&	 10.31	&	  6.16	&	 31.65	&	  9.85	&	2960.00	&	150.00	&	  4.00	&	  1.04	&	  0.23	&	  0.35	&	1.7	&	 10\\
174	&	56671.05549	&	  7.19	&	  0.36	&	 17.65	&	  0.75	&	3080.00	&	 10.00	&	  3.54	&	  0.08	&	  0.07	&	  0.04	&	3.3	&	 50\\
174	&	56563.49856	&	  7.98	&	  0.59	&	 18.86	&	  1.01	&	3070.00	&	 20.00	&	  3.59	&	  0.11	&	  0.01	&	  0.04	&	2.1	&	 30\\
174	&	56607.32096	&	  7.88	&	  0.47	&	 17.67	&	  0.84	&	3060.00	&	 20.00	&	  3.68	&	  0.11	&	  0.05	&	  0.04	&	2.2	&	 40\\
174	&	56561.31439	&	  7.30	&	  3.29	&	 18.44	&	  6.04	&	2880.00	&	130.00	&	  2.93	&	  0.63	&	  0.28	&	  0.49	&	2.2	&	 10\\
174	&	56236.22732	&	 10.26	&	  0.71	&	 18.84	&	  1.21	&	3120.00	&	 10.00	&	  3.37	&	  0.10	&	  0.02	&	  0.05	&	11.4	&	 70\\
175	&	56671.05549	&	 16.88	&	  1.56	&	 46.34	&	  3.28	&	4170.00	&	 60.00	&	  4.35	&	  0.13	&	  2.12	&	  0.14	&	2.5	&	 70\\
175	&	56674.05859	&	  7.02	&	  0.55	&	 49.42	&	  1.04	&	4210.00	&	 10.00	&	  4.36	&	  0.05	&	  0.79	&	  0.03	&	4.8	&	110\\
175	&	56563.49856	&	 14.12	&	  2.22	&	 46.17	&	  3.89	&	4220.00	&	 90.00	&	  4.57	&	  0.21	&	  2.96	&	  0.28	&	2.4	&	 60\\
175	&	56607.32096	&	  2.59	&	  0.90	&	 41.60	&	  1.76	&	4210.00	&	 30.00	&	  4.50	&	  0.08	&	  1.79	&	  0.08	&	2.9	&	 90\\
175	&	56561.31439	&	 11.78	&	  1.75	&	 45.52	&	  3.02	&	3980.00	&	 40.00	&	  4.26	&	  0.13	&	  4.13	&	  0.27	&	3.8	&	100\\
175	&	56236.22732	&	  8.58	&	  0.34	&	 43.36	&	  0.59	&	4240.00	&	 10.00	&	  4.50	&	  0.03	&	  0.76	&	  0.02	&	12.0	&	160\\
175	&	56315.22693	&	  3.13	&	  1.06	&	 45.40	&	  2.15	&	4230.00	&	 30.00	&	  4.36	&	  0.08	&	  2.24	&	  0.10	&	2.9	&	100\\
176	&	56671.05549	&	  1.22	&	  3.27	&	121.79	&	  4.23	&	3330.00	&	 30.00	&	  4.06	&	  0.14	&	  0.18	&	  0.05	&	4.0	&	 70\\
178	&	56674.05859	&	  6.38	&	  0.23	&	 12.32	&	  0.59	&	3130.00	&	 10.00	&	  3.56	&	  0.07	&	  0.31	&	  0.04	&	3.0	&	 60\\
178	&	56315.22693	&	  6.88	&	  0.27	&	 12.34	&	  0.63	&	3120.00	&	 10.00	&	  3.48	&	  0.05	&	  0.37	&	  0.04	&	3.6	&	 60\\
179	&	56671.05549	&	  6.73	&	  0.59	&	 14.83	&	  1.46	&	3110.00	&	 20.00	&	  3.67	&	  0.19	&	  0.27	&	  0.09	&	1.9	&	 30\\
179	&	56674.05859	&	  6.80	&	  0.45	&	 14.59	&	  1.01	&	3120.00	&	 20.00	&	  3.76	&	  0.14	&	  0.21	&	  0.06	&	2.1	&	 30\\
180	&	56674.05859	&	  5.53	&	  0.49	&	 17.01	&	  1.19	&	3690.00	&	 20.00	&	  3.88	&	  0.08	&	  0.00	&	  0.00	&	8.0	&	 50\\
180	&	56563.49856	&	  8.18	&	  0.72	&	 14.54	&	  1.92	&	3720.00	&	 50.00	&	  4.04	&	  0.13	&	  0.17	&	  0.07	&	4.2	&	 30\\
180	&	56607.32096	&	  7.54	&	  0.43	&	 13.50	&	  1.10	&	3700.00	&	 20.00	&	  4.03	&	  0.08	&	  0.10	&	  0.04	&	3.3	&	 40\\
180	&	56561.31439	&	  8.51	&	  0.36	&	 14.25	&	  0.85	&	3680.00	&	 20.00	&	  4.00	&	  0.08	&	  0.11	&	  0.03	&	3.4	&	 50\\
181	&	56563.49856	&	  7.70	&	  1.93	&	 28.83	&	  3.03	&	3300.00	&	 40.00	&	  3.77	&	  0.23	&	  0.09	&	  0.11	&	2.1	&	 20\\
181	&	56607.32096	&	  8.02	&	  1.16	&	 27.25	&	  1.80	&	3250.00	&	 30.00	&	  3.91	&	  0.12	&	  0.10	&	  0.06	&	1.5	&	 20\\
181	&	56315.22693	&	  9.81	&	  1.00	&	 26.18	&	  1.52	&	3220.00	&	 40.00	&	  3.94	&	  0.10	&	  0.17	&	  0.07	&	2.2	&	 30\\
182	&	56561.31439	&	 13.99	&	  5.42	&	 46.63	&	  8.05	&	4090.00	&	170.00	&	  2.86	&	  0.42	&	  0.01	&	  0.08	&	3.1	&	 10\\
182	&	56236.22732	&	  8.08	&	  3.86	&	 39.31	&	  5.78	&	3860.00	&	170.00	&	  3.16	&	  0.29	&	  0.56	&	  0.20	&	1.7	&	 10\\
183	&	56671.05549	&	-106.39	&	  0.23	&	  7.15	&	  1.82	&	3240.00	&	 10.00	&	 -0.50	&	  0.00	&	  0.00	&	  0.00	&	12.8	&	  0\\
183	&	56674.05859	&	-35.15	&	  2.52	&	  0.17	&	 18.57	&	750.00	&	 90.00	&	  3.00	&	  0.05	&	  0.14	&	  1.15	&	25857.3	&	  0\\
183	&	56563.49856	&	  1.43	&	  0.11	&	 39.97	&	  0.10	&	490.00	&	  0.00	&	  3.80	&	  0.04	&	  0.00	&	  0.00	&	22104.9	&	  0\\
183	&	56607.32096	&	-131.69	&	  2.13	&	  0.01	&	  3.12	&	790.00	&	 70.00	&	  3.00	&	  0.61	&	  0.00	&	  0.40	&	135005.8	&	  0\\
183	&	56561.31439	&	-10.38	&	  4.20	&	 57.47	&	  2.15	&	400.00	&	  0.00	&	  5.00	&	  0.01	&	  0.00	&	  0.00	&	0.3	&	  0\\
183	&	56236.22732	&	-137.24	&	  0.04	&	  0.03	&	  0.32	&	4110.00	&	 20.00	&	  3.99	&	  0.09	&	  0.00	&	  0.00	&	1521.5	&	  0\\
183	&	56315.22693	&	-170.81	&	  0.15	&	  0.02	&	  0.25	&	1900.00	&	 20.00	&	  3.43	&	  0.07	&	  0.00	&	  0.00	&	69.5	&	  0\\
185	&	56561.31439	&	  8.87	&	  0.46	&	 31.56	&	  1.13	&	5260.00	&	 70.00	&	  4.84	&	  0.08	&	  0.51	&	  0.05	&	3.6	&	 90\\
185	&	56236.22732	&	  8.72	&	  1.04	&	 50.59	&	  1.81	&	5240.00	&	 90.00	&	  4.76	&	  0.11	&	  0.63	&	  0.07	&	2.3	&	 80\\
186	&	56563.49856	&	  7.23	&	  0.35	&	 14.55	&	  0.86	&	4030.00	&	 20.00	&	  4.24	&	  0.07	&	  0.25	&	  0.03	&	7.3	&	 80\\
186	&	56607.32096	&	  7.27	&	  0.28	&	 15.13	&	  0.61	&	3910.00	&	 20.00	&	  4.08	&	  0.04	&	  0.21	&	  0.02	&	9.7	&	110\\
186	&	56315.22693	&	  8.07	&	  0.25	&	 14.60	&	  0.78	&	3940.00	&	 20.00	&	  4.09	&	  0.05	&	  0.21	&	  0.02	&	19.3	&	150\\
188	&	56671.05549	&	  7.15	&	  0.90	&	 28.05	&	  1.49	&	2660.00	&	 30.00	&	  2.80	&	  0.05	&	  0.00	&	  0.01	&	2.5	&	 30\\
188	&	56674.05859	&	  7.27	&	  0.76	&	 27.89	&	  1.20	&	2620.00	&	 20.00	&	  2.90	&	  0.07	&	  0.00	&	  0.01	&	2.0	&	 30\\
188	&	56563.49856	&	  6.52	&	  1.05	&	 27.25	&	  1.58	&	2610.00	&	 30.00	&	  3.93	&	  0.20	&	  0.00	&	  0.01	&	1.5	&	 20\\
188	&	56607.32096	&	  7.21	&	  0.77	&	 27.63	&	  1.15	&	2600.00	&	 20.00	&	  3.96	&	  0.13	&	  0.00	&	  0.01	&	1.8	&	 30\\
188	&	56561.31439	&	  6.45	&	  0.61	&	 28.20	&	  1.07	&	2640.00	&	 20.00	&	  2.76	&	  0.05	&	  0.00	&	  0.01	&	2.6	&	 40\\
188	&	56236.22732	&	  7.28	&	  0.62	&	 28.04	&	  1.00	&	2620.00	&	 20.00	&	  3.92	&	  0.13	&	  0.00	&	  0.00	&	2.5	&	 40\\
188	&	56315.22693	&	  7.75	&	  0.60	&	 28.22	&	  1.02	&	2550.00	&	 20.00	&	  2.44	&	  0.15	&	  0.00	&	  0.01	&	3.2	&	 40\\
189	&	56671.05549	&	  6.95	&	  0.21	&	  8.65	&	  0.86	&	4100.00	&	 20.00	&	  4.25	&	  0.06	&	  0.11	&	  0.02	&	4.4	&	 60\\
189	&	56563.49856	&	  6.76	&	  0.30	&	  9.81	&	  1.07	&	4210.00	&	 30.00	&	  4.37	&	  0.08	&	  0.10	&	  0.03	&	2.8	&	 40\\
189	&	56607.32096	&	  6.65	&	  0.25	&	  9.01	&	  0.95	&	4180.00	&	 40.00	&	  4.37	&	  0.07	&	  0.09	&	  0.02	&	3.9	&	 60\\
189	&	56561.31439	&	  7.17	&	  0.27	&	  9.87	&	  0.99	&	4140.00	&	 40.00	&	  4.29	&	  0.08	&	  0.09	&	  0.03	&	7.4	&	 70\\
189	&	56236.22732	&	  6.74	&	  0.23	&	 10.27	&	  0.81	&	4220.00	&	 30.00	&	  4.34	&	  0.06	&	  0.13	&	  0.02	&	5.7	&	 70\\
190	&	56671.05549	&	  8.68	&	  0.31	&	 14.39	&	  0.67	&	3320.00	&	 10.00	&	  3.83	&	  0.07	&	  0.17	&	  0.04	&	3.0	&	 50\\
190	&	56674.05859	&	  8.40	&	  0.25	&	 14.15	&	  0.60	&	3310.00	&	 10.00	&	  3.85	&	  0.06	&	  0.20	&	  0.03	&	2.6	&	 50\\
190	&	56563.49856	&	 14.08	&	  0.86	&	 23.15	&	  1.82	&	3360.00	&	 30.00	&	  3.39	&	  0.10	&	  0.13	&	  0.08	&	4.1	&	 40\\
190	&	56607.32096	&	  8.33	&	  0.39	&	 14.12	&	  0.82	&	3300.00	&	 10.00	&	  3.85	&	  0.08	&	  0.17	&	  0.04	&	2.3	&	 50\\
190	&	56561.31439	&	  9.48	&	  0.42	&	 15.23	&	  0.88	&	3300.00	&	 10.00	&	  3.80	&	  0.09	&	  0.10	&	  0.04	&	5.7	&	 60\\
190	&	56236.22732	&	  8.40	&	  0.31	&	 14.76	&	  0.71	&	3320.00	&	 10.00	&	  3.74	&	  0.06	&	  0.21	&	  0.03	&	3.2	&	 60\\
190	&	56315.22693	&	  8.25	&	  0.25	&	 14.20	&	  0.58	&	3310.00	&	 10.00	&	  3.81	&	  0.06	&	  0.21	&	  0.03	&	3.4	&	 60\\
191	&	56674.05859	&	  7.09	&	  0.20	&	  9.36	&	  0.65	&	3310.00	&	 10.00	&	  3.67	&	  0.07	&	  0.24	&	  0.03	&	3.1	&	 50\\
191	&	56315.22693	&	  6.94	&	  0.18	&	  9.65	&	  0.55	&	3310.00	&	 10.00	&	  3.59	&	  0.05	&	  0.28	&	  0.03	&	5.1	&	 80\\
192	&	56671.05549	&	  8.54	&	  0.81	&	 16.03	&	  1.79	&	2930.00	&	 40.00	&	  3.99	&	  0.21	&	  0.03	&	  0.06	&	2.0	&	 20\\
192	&	56674.05859	&	  8.12	&	  0.76	&	 16.30	&	  1.63	&	2930.00	&	 30.00	&	  4.11	&	  0.19	&	  0.03	&	  0.06	&	1.9	&	 20\\
193	&	56671.05549	&	  4.51	&	  0.77	&	 20.63	&	  1.48	&	3070.00	&	 30.00	&	  3.58	&	  0.15	&	  0.46	&	  0.09	&	2.5	&	 40\\
193	&	56674.05859	&	  5.65	&	  0.72	&	 20.54	&	  1.27	&	3090.00	&	 20.00	&	  3.72	&	  0.15	&	  0.51	&	  0.08	&	2.8	&	 40\\
193	&	56563.49856	&	  6.52	&	  1.26	&	 22.63	&	  2.18	&	3080.00	&	 40.00	&	  3.53	&	  0.19	&	  0.67	&	  0.14	&	1.5	&	 30\\
193	&	56607.32096	&	  8.32	&	  0.96	&	 12.00	&	  2.47	&	3290.00	&	 40.00	&	  3.65	&	  0.17	&	  0.57	&	  0.14	&	3.0	&	 30\\
193	&	56561.31439	&	  5.67	&	  0.66	&	 20.75	&	  1.08	&	3080.00	&	 20.00	&	  3.56	&	  0.11	&	  0.56	&	  0.07	&	2.4	&	 50\\
193	&	56236.22732	&	  4.68	&	  0.84	&	 20.22	&	  1.63	&	3100.00	&	 20.00	&	  3.78	&	  0.19	&	  0.71	&	  0.10	&	1.5	&	 40\\
193	&	56315.22693	&	  6.11	&	  0.47	&	 18.87	&	  0.81	&	3060.00	&	 20.00	&	  3.59	&	  0.09	&	  0.44	&	  0.06	&	2.2	&	 40\\
195	&	56563.49856	&	  9.59	&	  1.00	&	 17.00	&	  2.12	&	3220.00	&	 50.00	&	  4.00	&	  0.21	&	  0.20	&	  0.08	&	1.6	&	 20\\
195	&	56607.32096	&	  8.45	&	  0.92	&	 15.84	&	  1.82	&	3190.00	&	 40.00	&	  4.10	&	  0.19	&	  0.21	&	  0.08	&	1.9	&	 30\\
195	&	56561.31439	&	  9.21	&	  0.68	&	 16.84	&	  1.30	&	3200.00	&	 30.00	&	  3.94	&	  0.13	&	  0.20	&	  0.05	&	2.3	&	 30\\
195	&	56236.22732	&	  8.33	&	  0.77	&	 17.05	&	  1.58	&	3180.00	&	 30.00	&	  3.91	&	  0.16	&	  0.25	&	  0.06	&	2.0	&	 30\\
195	&	56315.22693	&	  8.33	&	  0.83	&	 16.34	&	  1.79	&	3160.00	&	 50.00	&	  3.91	&	  0.22	&	  0.29	&	  0.08	&	3.1	&	 30\\
197	&	56671.05549	&	  7.24	&	  0.19	&	  9.64	&	  0.62	&	3470.00	&	 10.00	&	  3.99	&	  0.06	&	  0.14	&	  0.03	&	4.2	&	 70\\
197	&	56674.05859	&	  7.24	&	  0.18	&	  9.51	&	  0.60	&	3460.00	&	 20.00	&	  4.04	&	  0.05	&	  0.13	&	  0.02	&	4.0	&	 70\\
197	&	56563.49856	&	  8.07	&	  0.40	&	 11.92	&	  0.98	&	3370.00	&	 20.00	&	  3.82	&	  0.09	&	  0.07	&	  0.04	&	2.8	&	 50\\
197	&	56607.32096	&	  7.04	&	  0.30	&	  9.77	&	  0.86	&	3460.00	&	 20.00	&	  3.99	&	  0.07	&	  0.12	&	  0.03	&	3.7	&	 60\\
197	&	56561.31439	&	  7.62	&	  0.26	&	 10.52	&	  0.76	&	3460.00	&	 20.00	&	  4.03	&	  0.05	&	  0.11	&	  0.03	&	4.3	&	 70\\
197	&	56236.22732	&	  7.05	&	  0.23	&	  9.74	&	  0.73	&	3480.00	&	 10.00	&	  3.95	&	  0.04	&	  0.18	&	  0.03	&	5.0	&	 80\\
197	&	56315.22693	&	  7.21	&	  0.16	&	  9.39	&	  0.54	&	3480.00	&	 10.00	&	  3.98	&	  0.05	&	  0.15	&	  0.02	&	5.9	&	 80\\
198	&	56671.05549	&	 17.36	&	  0.54	&	  7.02	&	  2.53	&	6860.00	&	210.00	&	  5.29	&	  0.20	&	  0.09	&	  0.08	&	1.7	&	 30\\
198	&	56674.05859	&	 17.18	&	  0.40	&	  7.89	&	  1.59	&	6660.00	&	 60.00	&	  5.01	&	  0.09	&	  0.14	&	  0.04	&	1.8	&	 40\\
198	&	56563.49856	&	 16.90	&	  0.56	&	  7.90	&	  2.27	&	6630.00	&	130.00	&	  4.94	&	  0.17	&	  0.08	&	  0.06	&	1.4	&	 30\\
198	&	56607.32096	&	 16.90	&	  0.54	&	  7.91	&	  2.30	&	6620.00	&	150.00	&	  5.13	&	  0.19	&	  0.14	&	  0.07	&	2.3	&	 40\\
198	&	56561.31439	&	 16.98	&	  0.41	&	  7.46	&	  1.57	&	6540.00	&	130.00	&	  4.87	&	  0.17	&	  0.12	&	  0.06	&	2.3	&	 40\\
198	&	56236.22732	&	 17.15	&	  0.36	&	  8.02	&	  1.42	&	6680.00	&	 80.00	&	  5.11	&	  0.12	&	  0.11	&	  0.04	&	1.9	&	 40\\
198	&	56315.22693	&	 16.86	&	  0.39	&	  7.03	&	  1.71	&	6870.00	&	 70.00	&	  5.47	&	  0.07	&	  0.10	&	  0.04	&	1.9	&	 40\\
199	&	56671.05549	&	  7.69	&	  1.31	&	 20.75	&	  2.14	&	2690.00	&	 60.00	&	  3.45	&	  0.48	&	  0.01	&	  0.04	&	2.1	&	 20\\
199	&	56674.05859	&	  7.09	&	  1.05	&	 20.98	&	  1.96	&	2670.00	&	 50.00	&	  3.94	&	  0.40	&	  0.09	&	  0.09	&	1.7	&	 20\\
199	&	56563.49856	&	  7.65	&	  1.92	&	 21.61	&	  3.47	&	2660.00	&	100.00	&	  3.55	&	  0.74	&	  0.04	&	  0.14	&	1.7	&	 10\\
199	&	56607.32096	&	  7.78	&	  1.18	&	 22.19	&	  2.01	&	2590.00	&	 70.00	&	  3.87	&	  0.40	&	  0.14	&	  0.13	&	1.4	&	 20\\
199	&	56561.31439	&	  7.75	&	  1.02	&	 22.61	&	  1.68	&	2610.00	&	 60.00	&	  3.14	&	  0.37	&	  0.00	&	  0.03	&	2.0	&	 20\\
199	&	56236.22732	&	  7.63	&	  0.93	&	 20.32	&	  1.66	&	2630.00	&	 60.00	&	  3.82	&	  0.31	&	  0.29	&	  0.12	&	1.7	&	 20\\
199	&	56315.22693	&	  7.37	&	  1.17	&	 22.08	&	  2.37	&	2560.00	&	 60.00	&	  4.00	&	  0.32	&	  0.29	&	  0.13	&	2.8	&	 20\\
201	&	56671.05549	&	  6.97	&	  0.67	&	 32.24	&	  1.11	&	3140.00	&	 20.00	&	  3.98	&	  0.08	&	  0.05	&	  0.03	&	2.2	&	 50\\
201	&	56674.05859	&	  6.68	&	  0.63	&	 31.51	&	  0.98	&	3130.00	&	 10.00	&	  4.00	&	  0.07	&	  0.07	&	  0.03	&	2.6	&	 50\\
201	&	56563.49856	&	  6.29	&	  1.03	&	 31.35	&	  1.56	&	3130.00	&	 20.00	&	  3.90	&	  0.15	&	  0.12	&	  0.05	&	1.7	&	 30\\
201	&	56607.32096	&	  6.71	&	  0.76	&	 31.68	&	  1.13	&	3130.00	&	 20.00	&	  3.98	&	  0.10	&	  0.10	&	  0.04	&	2.0	&	 50\\
201	&	56561.31439	&	 15.24	&	  1.07	&	 30.19	&	  2.13	&	3300.00	&	 20.00	&	  3.55	&	  0.13	&	  0.08	&	  0.07	&	12.7	&	 60\\
201	&	56236.22732	&	  6.61	&	  0.55	&	 31.21	&	  0.91	&	3120.00	&	 10.00	&	  3.96	&	  0.08	&	  0.11	&	  0.03	&	2.4	&	 60\\
201	&	56315.22693	&	  7.06	&	  0.49	&	 30.50	&	  0.87	&	3110.00	&	 10.00	&	  3.92	&	  0.07	&	  0.17	&	  0.03	&	2.6	&	 60\\
202	&	56561.31439	&	  3.60	&	  1.36	&	 10.43	&	  4.02	&	3360.00	&	 70.00	&	  4.58	&	  0.33	&	  0.20	&	  0.13	&	2.0	&	 20\\
202	&	56236.22732	&	  2.99	&	  1.16	&	  9.78	&	  4.00	&	3390.00	&	 60.00	&	  4.74	&	  0.39	&	  0.54	&	  0.15	&	1.5	&	 20\\
202	&	56315.22693	&	128.75	&	 30.46	&	170.86	&	 38.90	&	5380.00	&	870.00	&	  5.47	&	  0.28	&	  0.99	&	  1.01	&	3.0	&	 10\\
203	&	56671.05549	&	  7.22	&	  0.33	&	 13.10	&	  0.75	&	3140.00	&	 10.00	&	  3.41	&	  0.08	&	  0.70	&	  0.06	&	4.3	&	 70\\
203	&	56674.05859	&	  7.13	&	  0.28	&	 13.63	&	  0.65	&	3140.00	&	 10.00	&	  3.42	&	  0.06	&	  0.85	&	  0.06	&	3.9	&	 70\\
203	&	56563.49856	&	  7.97	&	  0.48	&	 15.21	&	  1.03	&	3140.00	&	 10.00	&	  3.42	&	  0.10	&	  0.56	&	  0.08	&	2.3	&	 50\\
203	&	56607.32096	&	  7.72	&	  0.37	&	 14.13	&	  0.78	&	3130.00	&	 10.00	&	  3.45	&	  0.06	&	  0.77	&	  0.06	&	3.1	&	 70\\
203	&	56561.31439	&	  7.78	&	  0.29	&	 14.86	&	  0.58	&	3130.00	&	 10.00	&	  3.41	&	  0.06	&	  0.54	&	  0.05	&	5.2	&	 80\\
203	&	56236.22732	&	  6.97	&	  0.39	&	 13.44	&	  0.81	&	3140.00	&	 10.00	&	  3.41	&	  0.07	&	  0.84	&	  0.07	&	5.8	&	 90\\
203	&	56315.22693	&	  6.95	&	  0.28	&	 12.76	&	  0.61	&	3130.00	&	 10.00	&	  3.45	&	  0.06	&	  0.77	&	  0.05	&	6.0	&	 90\\
204	&	56671.05549	&	  7.93	&	  0.33	&	 21.84	&	  0.64	&	3580.00	&	 30.00	&	  3.81	&	  0.06	&	  0.10	&	  0.03	&	2.9	&	 50\\
204	&	56674.05859	&	  7.88	&	  0.27	&	 21.44	&	  0.52	&	3570.00	&	 20.00	&	  3.77	&	  0.04	&	  0.15	&	  0.02	&	2.7	&	 60\\
204	&	56563.49856	&	  7.17	&	  0.58	&	 22.66	&	  0.96	&	3650.00	&	 30.00	&	  3.84	&	  0.08	&	  0.17	&	  0.04	&	2.2	&	 40\\
204	&	56607.32096	&	  7.43	&	  0.38	&	 21.31	&	  0.63	&	3560.00	&	 20.00	&	  3.78	&	  0.05	&	  0.12	&	  0.03	&	2.3	&	 50\\
204	&	56561.31439	&	  7.74	&	  0.34	&	 22.28	&	  0.66	&	3560.00	&	 20.00	&	  3.73	&	  0.05	&	  0.12	&	  0.03	&	4.0	&	 70\\
204	&	56236.22732	&	  7.29	&	  0.50	&	 21.59	&	  0.96	&	3570.00	&	 30.00	&	  3.78	&	  0.07	&	  0.12	&	  0.04	&	5.3	&	 60\\
204	&	56315.22693	&	  7.77	&	  0.27	&	 21.06	&	  0.52	&	3620.00	&	 30.00	&	  3.78	&	  0.05	&	  0.18	&	  0.02	&	3.8	&	 70\\

\enddata
\tablecomments{\autoref{table:allspectra} will be published electronically. Fit parameters are the effective temperature ($T_{\mathrm{eff}}$), the veiling ($r_H$), the rotational velocity ($v \sin{i}$), the surface gravity ($\log(g)$) and the radial velocity ($v_r$) of the star.}
\end{deluxetable*}

\capstarttrue

\clearpage

\capstartfalse

\begin{deluxetable*}{rrrrrrrrrrrrrrr}
\tabletypesize{\tiny}
%\rotate
\tablewidth{0pt}
\tablecaption{Average parameters for all stars in NGC 1333 \label{table:allstar}}
\tablehead{\colhead{ObjID}                                           & \colhead{$v_{r}$}   &
	           \colhead{$\sigma$}                & \colhead{$v$ sin $i$}                    & \colhead{$\sigma$}   &                    
	           \colhead{$T_{\mathrm{eff}}$}         & \colhead{$\sigma$}             & \colhead{log $g$}                &
	            \colhead{$\sigma$}         &  \colhead{$r_{H}$} 			  &  \colhead{$\sigma$}   &
                \colhead{absJ} & \colhead{nobs} &
	            \colhead{ngood\tablenotemark{a}}               & \colhead{var\tablenotemark{b}}     \\
		\colhead{}                                              &  \multicolumn{2}{c}{[km s$^{-1}$]}    
		               &  \multicolumn{2}{c}{[km s$^{-1}$]}         &  \multicolumn{2}{c}{[K]}                    &  \multicolumn{2}{c}{[log$_{10}$ cm s$^{-2}$]}  & \colhead{}				& \colhead{}				&
	       \colhead{[mag]} &
           \colhead{}			& \colhead{}		& \colhead{}					\\
	       }
\startdata

1	&	-27.80	&	  0.43	&	 92.94	&	  0.68	&	 6100	&	   20	&	  3.69	&	  0.02	&	  0.15	&	  0.01	&	  2.10	&	 7	&	 4	&	0\\
2	&	  9.75	&	  0.10	&	  6.23	&	  0.60	&	 3540	&	   10	&	  3.98	&	  0.03	&	  0.11	&	  0.01	&	  4.50	&	 7	&	 6	&	0\\
4	&	 -9.85	&	  2.79	&	 81.74	&	  4.13	&	 6570	&	   30	&	  3.38	&	  0.07	&	  0.33	&	  0.05	&	  3.60	&	 7	&	 6	&	0\\
5	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
8	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
10	&	  9.38	&	  0.27	&	 27.81	&	  0.45	&	 3320	&	   10	&	  3.90	&	  0.04	&	  0.17	&	  0.02	&	  5.60	&	 7	&	 7	&	0\\
11	&	  8.39	&	  0.26	&	 53.68	&	  0.40	&	 3760	&	   10	&	  3.64	&	  0.02	&	  0.12	&	  0.01	&	  3.20	&	 7	&	 6	&	0\\
12	&	  9.29	&	  0.09	&	 11.94	&	  0.26	&	 3900	&	   10	&	  4.21	&	  0.02	&	  0.13	&	  0.01	&	  4.00	&	 7	&	 7	&	0\\
13	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
17	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 2	&	 0	&	0\\
18	&	  9.79	&	  0.95	&	 23.02	&	  1.70	&	 3270	&	   30	&	  3.77	&	  0.13	&	  0.22	&	  0.07	&	  4.10	&	 7	&	 2	&	0\\
19	&	  9.81	&	  0.68	&	 58.26	&	  1.06	&	 4250	&	   20	&	  3.68	&	  0.04	&	  0.50	&	  0.03	&	  2.60	&	 4	&	 4	&	0\\
20	&	  6.82	&	  0.46	&	 24.65	&	  0.65	&	 3030	&	   20	&	  2.81	&	  0.05	&	  0.29	&	  0.05	&	  3.40	&	 1	&	 1	&	0\\
22	&	  7.88	&	  0.57	&	 17.79	&	  1.12	&	 2710	&	   30	&	  3.58	&	  0.18	&	  0.10	&	  0.05	&	  6.10	&	 7	&	 3	&	0\\
23	&	  7.77	&	  0.34	&	 26.70	&	  0.52	&	 3440	&	   20	&	  3.27	&	  0.05	&	  0.19	&	  0.02	&	  3.20	&	 1	&	 1	&	0\\
24	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
25	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
28	&	  6.29	&	  0.47	&	 21.24	&	  0.88	&	 3340	&	   10	&	  3.69	&	  0.08	&	  0.38	&	  0.05	&	  4.50	&	 5	&	 5	&	0\\
29	&	  8.30	&	  0.36	&	 17.62	&	  0.70	&	 2880	&	   20	&	  3.77	&	  0.14	&	  0.02	&	  0.03	&	  4.30	&	 1	&	 1	&	0\\
33	&	 11.07	&	  0.67	&	 34.42	&	  1.17	&	 3670	&	   20	&	  3.84	&	  0.07	&	  0.15	&	  0.03	&	  3.20	&	 2	&	 2	&	0\\
34	&	  7.37	&	  0.21	&	 16.78	&	  0.40	&	 3170	&	   10	&	  3.12	&	  0.03	&	  0.74	&	  0.04	&	  2.50	&	 3	&	 2	&	1\\
35	&	  7.80	&	  1.14	&	 24.99	&	  2.08	&	 3090	&	   40	&	  3.68	&	  0.22	&	  0.15	&	  0.09	&	  5.80	&	 1	&	 1	&	0\\
37	&	  8.36	&	  0.10	&	 15.92	&	  0.26	&	 4310	&	   10	&	  4.34	&	  0.02	&	  0.31	&	  0.01	&	  3.10	&	 7	&	 6	&	0\\
39	&	  7.80	&	  1.06	&	 26.03	&	  1.69	&	 2600	&	   40	&	  3.05	&	  0.22	&	  0.00	&	  0.02	&	  5.90	&	 1	&	 1	&	0\\
40	&	  7.61	&	  0.14	&	 13.08	&	  0.37	&	 3620	&	   10	&	  3.87	&	  0.03	&	  0.23	&	  0.02	&	  4.10	&	 5	&	 5	&	0\\
41	&	  6.72	&	  1.37	&	 25.02	&	  2.59	&	 2940	&	   40	&	  3.92	&	  0.25	&	  0.08	&	  0.08	&	  6.30	&	 2	&	 1	&	0\\
42	&	  9.85	&	  0.47	&	 15.63	&	  1.14	&	 3740	&	   40	&	  3.82	&	  0.09	&	  0.31	&	  0.04	&	  2.70	&	 4	&	 2	&	0\\
43	&	  7.50	&	  0.58	&	 15.52	&	  1.03	&	 3050	&	   20	&	  3.75	&	  0.19	&	  0.07	&	  0.05	&	  5.00	&	 1	&	 1	&	0\\
44	&	  8.92	&	  0.23	&	 10.74	&	  0.68	&	 3750	&	   20	&	  3.83	&	  0.05	&	  0.62	&	  0.04	&	  3.10	&	 1	&	 1	&	0\\
48	&	  8.13	&	  0.38	&	 14.09	&	  0.91	&	 3690	&	   20	&	  3.82	&	  0.08	&	  0.23	&	  0.04	&	  4.10	&	 1	&	 1	&	0\\
50	&	  8.43	&	  0.71	&	 18.12	&	  1.45	&	 2780	&	   80	&	  3.43	&	  0.56	&	  0.01	&	  0.07	&	  5.80	&	 1	&	 1	&	0\\
51	&	  8.16	&	  0.59	&	  9.79	&	  1.84	&	 3500	&	   40	&	  3.83	&	  0.14	&	  0.20	&	  0.08	&	  3.30	&	 1	&	 1	&	0\\
52	&	  8.36	&	  0.32	&	 17.62	&	  0.79	&	 4130	&	   30	&	  4.27	&	  0.06	&	  0.89	&	  0.03	&	  2.70	&	 1	&	 1	&	0\\
56	&	  9.08	&	  0.30	&	  7.94	&	  1.26	&	 3900	&	   30	&	  4.05	&	  0.08	&	  0.35	&	  0.04	&	  3.60	&	 1	&	 1	&	0\\
58	&	-309.02	&	 41.27	&	463.52	&	 77.24	&	 3010	&	  400	&	 -0.27	&	  0.75	&	  0.33	&	  0.37	&	  6.10	&	 1	&	 1	&	0\\
59	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 5	&	 0	&	0\\
60	&	  7.40	&	  0.30	&	 17.89	&	  0.70	&	 3460	&	   20	&	  3.86	&	  0.06	&	  0.10	&	  0.03	&	  3.90	&	 1	&	 1	&	0\\
61	&	  7.38	&	  0.40	&	 10.11	&	  1.11	&	 3310	&	   10	&	  3.96	&	  0.09	&	  0.32	&	  0.05	&	  4.80	&	 1	&	 1	&	0\\
62	&	  6.13	&	  0.86	&	 22.20	&	  1.23	&	 3920	&	   30	&	  3.96	&	  0.07	&	  0.00	&	  0.00	&	  4.60	&	 1	&	 1	&	0\\
63	&	  9.83	&	  0.18	&	 16.43	&	  0.44	&	 4170	&	   10	&	  4.26	&	  0.04	&	  0.13	&	  0.01	&	  2.50	&	 7	&	 7	&	0\\
65	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 2	&	 0	&	0\\
66	&	 98.00	&	 28.27	&	 78.82	&	 32.89	&	 3660	&	  460	&	  3.58	&	  0.95	&	  2.20	&	  1.65	&	  3.30	&	 1	&	 1	&	0\\
71	&	  8.69	&	  0.70	&	 20.01	&	  1.61	&	 4540	&	  100	&	  4.32	&	  0.15	&	  0.26	&	  0.06	&	  0.40	&	 1	&	 1	&	0\\
74	&	  4.98	&	  3.28	&	 23.09	&	  9.04	&	 3820	&	  110	&	  5.35	&	  0.33	&	  3.07	&	  0.50	&	  3.70	&	 1	&	 1	&	0\\
76	&	  8.71	&	  0.30	&	 21.43	&	  0.67	&	 4020	&	   10	&	  4.26	&	  0.05	&	  0.12	&	  0.02	&	  4.70	&	 2	&	 2	&	0\\
77	&	  7.34	&	  1.01	&	 42.77	&	  1.57	&	 3120	&	   10	&	  3.49	&	  0.09	&	  0.11	&	  0.05	&	  5.00	&	 1	&	 1	&	0\\
78	&	 10.91	&	  1.53	&	 16.31	&	  3.37	&	 3560	&	  110	&	  3.52	&	  0.26	&	  0.19	&	  0.13	&	  3.00	&	 1	&	 1	&	0\\
79	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
81	&	-226.61	&	1542.90	&	587.08	&	1292.89	&	 2660	&	  950	&	  2.01	&	  4.50	&	  0.17	&	 12.00	&	  5.30	&	 1	&	 1	&	0\\
86	&	 -1.14	&	  0.32	&	 10.65	&	  1.07	&	 3770	&	   30	&	  4.70	&	  0.10	&	  0.15	&	  0.03	&	  5.80	&	 3	&	 3	&	0\\
87	&	  8.13	&	  0.76	&	 18.41	&	  1.90	&	 3570	&	   30	&	  3.89	&	  0.11	&	  1.30	&	  0.13	&	  4.80	&	 2	&	 2	&	0\\
91	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
93	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 2	&	 0	&	0\\
94	&	  8.82	&	  0.56	&	 33.07	&	  1.07	&	 4660	&	   60	&	  4.42	&	  0.09	&	  0.57	&	  0.04	&	  2.40	&	 3	&	 2	&	0\\
96	&	  8.75	&	  2.45	&	 41.99	&	  3.91	&	 2960	&	   40	&	  3.69	&	  0.26	&	  0.01	&	  0.05	&	  6.20	&	 1	&	 1	&	0\\
97	&	  9.26	&	  0.29	&	 34.15	&	  0.52	&	 3720	&	   10	&	  3.71	&	  0.03	&	  0.29	&	  0.02	&	  3.40	&	 7	&	 7	&	0\\
105	&	-47.24	&	366.32	&	483.26	&	606.64	&	 4470	&	  940	&	  2.14	&	  0.95	&	  0.06	&	  1.64	&	  4.00	&	 1	&	 1	&	0\\
110	&	  5.48	&	  1.96	&	 70.13	&	  3.22	&	 4010	&	   50	&	  3.33	&	  0.09	&	  0.45	&	  0.07	&	  1.50	&	 1	&	 1	&	0\\
111	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
116	&	  9.28	&	  0.61	&	 30.23	&	  1.04	&	 3930	&	   20	&	  4.00	&	  0.06	&	  0.25	&	  0.03	&	  2.80	&	 1	&	 1	&	0\\
118	&	  9.07	&	  0.69	&	 19.61	&	  1.41	&	 3190	&	   30	&	  3.96	&	  0.15	&	  0.24	&	  0.05	&	  4.50	&	 6	&	 3	&	0\\
122	&	 10.34	&	  6.34	&	 37.45	&	  8.95	&	 3430	&	  170	&	  3.46	&	  0.56	&	  0.93	&	  0.51	&	  3.60	&	 1	&	 1	&	0\\
125	&	-244.15	&	 95.44	&	249.68	&	101.23	&	 4500	&	  370	&	  2.03	&	  0.40	&	  0.02	&	  0.22	&	 10.10	&	 1	&	 1	&	0\\
127	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 7	&	 0	&	0\\
128	&	  9.57	&	  6.44	&	529.40	&	 15.76	&	 7000	&	    0	&	  3.85	&	  0.04	&	  0.18	&	  0.03	&	  1.20	&	 1	&	 1	&	0\\
130	&	  7.24	&	  0.57	&	 69.18	&	  0.76	&	 5660	&	   30	&	  3.77	&	  0.05	&	  0.28	&	  0.02	&	 -0.60	&	 3	&	 1	&	0\\
131	&	  9.47	&	  1.85	&	 15.71	&	  3.73	&	 3120	&	   50	&	  3.62	&	  0.41	&	  0.32	&	  0.21	&	  5.30	&	 1	&	 1	&	0\\
133	&	 31.02	&	  6.47	&	251.07	&	  9.05	&	 5950	&	   60	&	  4.01	&	  0.09	&	  0.17	&	  0.04	&	  4.10	&	 7	&	 7	&	0\\
136	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 4	&	 0	&	0\\
137	&	  7.85	&	  1.18	&	 20.54	&	  2.04	&	 2620	&	   50	&	  3.82	&	  0.50	&	  0.00	&	  0.02	&	  5.60	&	 1	&	 1	&	0\\
138	&	  8.33	&	  1.48	&	 21.13	&	  2.53	&	 3100	&	   40	&	  3.69	&	  0.29	&	  0.23	&	  0.13	&	  5.00	&	 1	&	 1	&	0\\
140	&	 25.41	&	 75.87	&	  2.09	&	184.63	&	 1900	&	 1030	&	  5.25	&	  4.16	&	  3.34	&	  9.86	&	  6.40	&	 1	&	 1	&	0\\
145	&	  6.32	&	  0.55	&	 22.76	&	  0.84	&	 2970	&	   20	&	  3.88	&	  0.13	&	  0.01	&	  0.02	&	  5.70	&	 3	&	 3	&	0\\
152	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
158	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 2	&	 0	&	0\\
159	&	  8.47	&	  0.30	&	 20.61	&	  0.65	&	 3490	&	   10	&	  4.06	&	  0.05	&	  0.20	&	  0.02	&	  4.10	&	 3	&	 3	&	0\\
160	&	  6.86	&	  0.10	&	 19.86	&	  0.19	&	 3310	&	    0	&	  3.79	&	  0.02	&	  0.17	&	  0.01	&	  4.20	&	 7	&	 7	&	0\\
162	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
163	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 3	&	 0	&	0\\
167	&	  8.07	&	  0.17	&	 13.49	&	  0.42	&	 3900	&	   10	&	  4.07	&	  0.03	&	  0.33	&	  0.02	&	  4.20	&	 1	&	 1	&	0\\
168	&	 25.95	&	  2.91	&	478.22	&	  7.25	&	 7000	&	    0	&	  3.99	&	  0.02	&	  0.70	&	  0.02	&	  0.90	&	 3	&	 3	&	1\\
171	&	  8.13	&	  0.69	&	 33.74	&	  1.39	&	 4650	&	   80	&	  4.62	&	  0.11	&	  0.88	&	  0.06	&	  2.50	&	 7	&	 6	&	0\\
173	&	 10.31	&	  6.16	&	 31.65	&	  9.85	&	 2960	&	  150	&	  4.00	&	  1.04	&	  0.23	&	  0.35	&	  5.80	&	 1	&	 1	&	0\\
174	&	  7.54	&	  0.26	&	 17.94	&	  0.49	&	 3070	&	   10	&	  3.59	&	  0.06	&	  0.04	&	  0.02	&	  5.20	&	 5	&	 3	&	0\\
175	&	  6.73	&	  0.40	&	 46.92	&	  0.76	&	 4200	&	   10	&	  4.38	&	  0.03	&	  1.02	&	  0.02	&	  3.10	&	 7	&	 6	&	1\\
176	&	  1.22	&	  3.27	&	121.79	&	  4.23	&	 3330	&	   30	&	  4.06	&	  0.14	&	  0.18	&	  0.05	&	  4.70	&	 1	&	 1	&	0\\
178	&	  6.59	&	  0.17	&	 12.33	&	  0.43	&	 3120	&	   10	&	  3.51	&	  0.04	&	  0.34	&	  0.03	&	  5.00	&	 2	&	 2	&	0\\
179	&	  6.78	&	  0.36	&	 14.67	&	  0.83	&	 3120	&	   10	&	  3.73	&	  0.11	&	  0.23	&	  0.05	&	  5.80	&	 2	&	 2	&	0\\
180	&	  7.56	&	  0.23	&	 14.69	&	  0.56	&	 3690	&	   10	&	  3.98	&	  0.04	&	  0.01	&	  0.00	&	  4.60	&	 4	&	 4	&	1\\
181	&	  9.05	&	  0.76	&	 26.63	&	  1.16	&	 3240	&	   30	&	  3.93	&	  0.08	&	  0.13	&	  0.04	&	  5.70	&	 3	&	 2	&	0\\
182	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 2	&	 0	&	0\\
183	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	  \nodata	&	  \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	   \nodata	&	 7	&	 0	&	0\\
185	&	  8.84	&	  0.42	&	 36.87	&	  0.96	&	 5250	&	   50	&	  4.81	&	  0.07	&	  0.55	&	  0.04	&	  2.30	&	 2	&	 2	&	0\\
186	&	  7.25	&	  0.22	&	 14.94	&	  0.50	&	 3950	&	   10	&	  4.13	&	  0.04	&	  0.23	&	  0.02	&	  3.30	&	 3	&	 2	&	0\\
188	&	  7.14	&	  0.27	&	 27.96	&	  0.44	&	 2610	&	   10	&	  2.93	&	  0.03	&	  0.00	&	  0.00	&	  6.20	&	 7	&	 7	&	0\\
189	&	  6.85	&	  0.11	&	  9.52	&	  0.41	&	 4150	&	   10	&	  4.32	&	  0.03	&	  0.10	&	  0.01	&	  4.10	&	 5	&	 5	&	0\\
190	&	  8.61	&	  0.12	&	 14.61	&	  0.28	&	 3310	&	    0	&	  3.78	&	  0.03	&	  0.18	&	  0.01	&	  4.50	&	 7	&	 7	&	1\\
191	&	  7.01	&	  0.13	&	  9.53	&	  0.42	&	 3310	&	   10	&	  3.62	&	  0.04	&	  0.26	&	  0.02	&	  4.80	&	 2	&	 2	&	0\\
192	&	  8.12	&	  0.76	&	 16.30	&	  1.63	&	 2930	&	   30	&	  4.11	&	  0.19	&	  0.03	&	  0.06	&	  6.30	&	 2	&	 1	&	0\\
193	&	  5.82	&	  0.27	&	 19.73	&	  0.49	&	 3090	&	   10	&	  3.61	&	  0.05	&	  0.52	&	  0.03	&	  4.90	&	 7	&	 7	&	0\\
195	&	  8.64	&	  0.39	&	 16.61	&	  0.79	&	 3190	&	   20	&	  3.96	&	  0.08	&	  0.23	&	  0.03	&	  5.90	&	 5	&	 4	&	0\\
197	&	  7.26	&	  0.08	&	  9.84	&	  0.26	&	 3460	&	   10	&	  3.98	&	  0.02	&	  0.14	&	  0.01	&	  4.80	&	 7	&	 7	&	0\\
198	&	 17.05	&	  0.17	&	  7.64	&	  0.68	&	 6710	&	   30	&	  5.22	&	  0.04	&	  0.11	&	  0.02	&	  2.80	&	 7	&	 7	&	0\\
199	&	  7.60	&	  0.59	&	 21.58	&	  1.06	&	 2600	&	   30	&	  3.71	&	  0.19	&	  0.04	&	  0.03	&	  7.00	&	 7	&	 3	&	0\\
201	&	  6.79	&	  0.26	&	 31.32	&	  0.42	&	 3120	&	   10	&	  3.96	&	  0.03	&	  0.10	&	  0.01	&	  5.30	&	 7	&	 6	&	0\\
202	&	  2.99	&	  1.16	&	  9.78	&	  4.00	&	 3390	&	   60	&	  4.74	&	  0.39	&	  0.54	&	  0.15	&	  7.50	&	 3	&	 1	&	0\\
203	&	  7.32	&	  0.12	&	 13.80	&	  0.27	&	 3140	&	    0	&	  3.43	&	  0.03	&	  0.71	&	  0.02	&	  4.40	&	 7	&	 7	&	0\\
204	&	  7.71	&	  0.13	&	 21.60	&	  0.24	&	 3580	&	   10	&	  3.77	&	  0.02	&	  0.14	&	  0.01	&	  4.80	&	 7	&	 7	&	0\\

\enddata
\tablenotetext{a}{Number of spectra meeting the quality criteria given in the text.}
\tablenotetext{b}{Binary flag indicating if the source has a significantly variable radial velocity as defined in the text (1 for variable, 0 for non-variable).}
\tablecomments{\autoref{table:allstar} will be published electronically. Fit parameters are the effective temperature ($T_{\mathrm{eff}}$), the veiling ($r_H$), the rotational velocity ($v \sin{i}$), the surface gravity ($\log(g)$) and the radial velocity ($v_r$) of the star.}
\end{deluxetable*}
